The Weinberg Angle Without Grand Unification

We assume that strong and electroweak interactions become strong at very high energies. With this assumption, we compute the low-energy gauge coupling constants $\alpha_i (m_Z)$ as a function of the cutoff scale, taking the supersymmetric standard model with $3+2n$ families of quark and lepton multiplets. We find that only the five family case $(n=1)$ is consistent with the experimental values of the gauge coupling constants. This suggests the presence of a pair of families at $\sim 1$~TeV.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
------------ PostScript file Fig.1 of T.Moroi et al. -------------------
%!PS-Adobe-
%%Title: cutoff.ps
%%Creator: Unified Graphics
%%DocumentFonts: Helvetica
%%Pages: (atend)
save
/U { rmoveto } def
/D { rlineto } def
/P { rmoveto 0 0 rlineto } def
/FF { /Helvetica findfont } def
/SF { dup matrix scale makefont } def
/RF { matrix rotate makefont setfont } def
/UGSETUP {.24 .24 scale 1 setlinecap 1 setlinejoin 90 rotate 0 -2550 translate
75 75 translate } def
%%EndProlog
%%Page: 1
 UGSETUP stroke 3 setlinewidth 1556 315 moveto [] 0 setdash -21 -63 D 21 63 U
21 -63 D -21 54 U 18 -54 D -45 0 U 18 0 D
 18 0 U 18 0 D 63 75 U 0 -96 D 3 96 U 0 -96 D -3 96 U 21 0 D -21 -96 U 21 0 D
60 75 U 3 -9 D 0 18 D -3 -9 D -6 6 D
 -9 3 D -6 0 D -9 -3 D -6 -6 D -3 -6 D -3 -9 D 0 -15 D 3 -9 D 3 -6 D 6 -6 D 9
-3 D 6 0 D 9 3 D 6 6 D -21 54 U -6 -3 D
 -6 -6 D -3 -6 D -3 -9 D 0 -15 D 3 -9 D 3 -6 D 6 -6 D 6 -3 D 21 24 U 0 -24 D 3
24 U 0 -24 D -12 24 U 21 0 D 18 0 U
 36 0 D 0 6 D -3 6 D -3 3 D -6 3 D -9 0 D -9 -3 D -6 -6 D -3 -9 D 0 -6 D 3 -9 D
6 -6 D 9 -3 D 6 0 D 9 3 D 6 6 D -3 15 U
 0 9 D -3 6 D -15 3 U -6 -3 D -6 -6 D -3 -9 D 0 -6 D 3 -9 D 6 -6 D 6 -3 D 39 63
U 21 -63 D -18 63 U 18 -54 D 21 54 U
 -21 -63 D -27 63 U 18 0 D 18 0 U 18 0 D 30 12 U 0 -96 D 3 96 U 0 -96 D -21 96
U 21 0 D -21 -96 U 21 0 D stroke
 1565 171 moveto 0 -63 D 3 63 U 0 -63 D 18 45 U 0 -24 D -30 42 U 48 0 D 0 -18 D
-3 18 D -33 -30 U 18 0 D -30 -33 U
 21 0 D 48 63 U -3 -3 D 3 -3 D 3 3 D -3 3 D 0 -21 U 0 -42 D 3 42 U 0 -42 D -12
42 U 12 0 D -12 -42 U 21 0 D 30 42 U
 -6 -3 D -3 -3 D -3 -6 D 0 -6 D 3 -6 D 3 -3 D 6 -3 D 6 0 D 6 3 D 3 3 D 3 6 D 0
6 D -3 6 D -3 3 D -6 3 D -6 0 D -6 -3 U
 -3 -6 D 0 -12 D 3 -6 D 18 0 U 3 6 D 0 12 D -3 6 D 3 -3 U 3 3 D 6 3 D 0 -3 D -6
0 D -27 -21 U -3 -3 D -3 -6 D 0 -3 D
 3 -6 D 9 -3 D 15 0 D 9 -3 D 3 -3 D -39 15 U 3 -3 D 9 -3 D 15 0 D 9 -3 D 3 -6 D
0 -3 D -3 -6 D -9 -3 D -18 0 D -9 3 D
 -3 6 D 0 3 D 3 6 D 9 3 D 54 6 U -3 -3 D 3 -3 D 3 3 D -3 3 D 81 45 U 6 3 D 9 9
D 0 -63 D -3 60 U 0 -60 D -12 0 U 27 0 D
 30 36 U 0 -3 D -3 0 D 0 3 D 3 3 D 6 3 D 12 0 D 6 -3 D 3 -3 D 3 -6 D 0 -21 D 3
-6 D 3 -3 D -9 36 U 0 -27 D 3 -6 D
 6 -3 D 3 0 D -12 30 U -3 -3 D -18 -3 D -9 -3 D -3 -6 D 0 -6 D 3 -6 D 9 -3 D 9
0 D 6 3 D 6 6 D -21 15 U -6 -3 D -3 -6 D
 0 -6 D 3 -6 D 6 -3 D stroke stroke 225 1098 moveto 3 -9 D 6 -6 D 6 -3 D 9 -3 D
9 0 D 6 3 D 3 9 D 0 6 D -3 6 D -9 9 D
 -9 6 D -12 6 D -9 3 D 0 -27 U 3 -6 D 6 -6 D 6 -3 D 9 -3 D 9 0 D 6 3 D 3 6 D
-42 9 U 0 6 D 3 6 D 6 3 D 24 6 D 6 3 D
 3 3 D -42 -21 U 3 3 D 6 3 D 24 6 D 6 3 D 3 6 D 0 3 D -10 25 U -2 4 D -6 6 D 42
0 D -40 -2 U 40 0 D 0 -8 U 0 18 D
 -90 18 U 0 36 D -16 20 U -2 4 D -6 6 D 42 0 D -40 -2 U 40 0 D 0 -8 U 0 18 D
-27 87 U 6 -6 D 9 -6 D 12 -6 D 15 -3 D
 12 0 D 15 3 D 12 6 D 9 6 D 6 6 D -90 -6 U 12 -6 D 9 -3 D 15 -3 D 12 0 D 15 3 D
9 3 D 12 6 D -57 30 U 42 0 D -42 3 U
 42 0 D -33 0 U -6 6 D -3 9 D 0 6 D 3 9 D 6 3 D 33 0 D -42 -12 U 3 6 D 6 3 D 33
0 D -33 3 U -6 6 D -3 9 D 0 6 D 3 9 D
 6 3 D 33 0 D -42 -12 U 3 6 D 6 3 D 33 0 D -42 -75 U 0 12 D 42 -12 U 0 21 D 0
12 U 0 21 D 0 12 U 0 21 D -18 42 U 42 -26 D
 -42 28 U 42 -26 D -42 0 U 12 -2 D -12 0 D 0 28 D 42 -28 U 0 28 D -12 0 D 12 -2
D -99 13 U 6 6 D 9 6 D 12 6 D 15 3 D
 12 0 D 15 -3 D 12 -6 D 9 -6 D 6 -6 D -90 6 U 12 6 D 9 3 D 15 3 D 12 0 D 15 -3
D 9 -3 D 12 -6 D stroke 2180 1911 moveto
 0 -35 D 3 35 U 0 -35 D 0 28 U 5 5 D 7 2 D 5 0 D 8 -2 D 2 -5 D 0 -28 D -10 35 U
5 -2 D 3 -5 D 0 -28 D -35 35 U 10 0 D
 -10 -35 U 17 0 D 10 0 U 18 0 D 55 30 U 45 0 D -45 -15 U 45 0 D 59 28 U 3 -3 D
-3 -2 D -2 2 D 0 3 D 2 5 D 3 2 D 7 3 D
 10 0 D 8 -3 D 2 -5 D 0 -7 D -2 -5 D -8 -3 D -7 0 D 7 23 U 5 -3 D 3 -5 D 0 -7 D
-3 -5 D -5 -3 D 0 0 U 5 -2 D 5 -5 D
 3 -5 D 0 -8 D -3 -5 D -2 -2 D -8 -3 D -10 0 D -7 3 D -3 2 D -2 5 D 0 3 D 2 2 D
3 -2 D -3 -3 D 28 15 U 2 -7 D 0 -8 D
 -2 -5 D -3 -2 D -5 -3 D stroke 2180 1609 moveto 0 -35 D 3 35 U 0 -35 D 0 28 U
5 5 D 7 2 D 5 0 D 8 -2 D 2 -5 D 0 -28 D
 -10 35 U 5 -2 D 3 -5 D 0 -28 D -35 35 U 10 0 D -10 -35 U 17 0 D 10 0 U 18 0 D
55 30 U 45 0 D -45 -15 U 45 0 D 59 28 U
 3 -3 D -3 -2 D -2 2 D 0 3 D 2 5 D 3 2 D 7 3 D 10 0 D 8 -3 D 2 -2 D 3 -5 D 0 -5
D -3 -5 D -7 -5 D -13 -5 D -5 -3 D
 -5 -5 D -2 -7 D 0 -8 D 22 53 U 5 -3 D 3 -2 D 2 -5 D 0 -5 D -2 -5 D -8 -5 D -10
-5 D -12 -18 U 2 3 D 5 0 D 13 -5 D
 7 0 D 5 2 D 3 3 D -28 0 U 13 -8 D 10 0 D 2 3 D 3 5 D 0 5 D stroke 2180 1324
moveto 0 -35 D 3 35 U 0 -35 D 0 27 U
 5 5 D 7 3 D 5 0 D 8 -3 D 2 -5 D 0 -27 D -10 35 U 5 -3 D 3 -5 D 0 -27 D -35 35
U 10 0 D -10 -35 U 17 0 D 10 0 U 18 0 D
 55 30 U 45 0 D -45 -15 U 45 0 D 64 27 U 5 3 D 8 7 D 0 -52 D -3 50 U 0 -50 D
-10 0 U 23 0 D -1610 43 U 0 86 D 11 0 U
 -23 0 D 12 48 D 11 -48 D -11 186 U 0 -86 D -12 0 U 23 0 D -11 -48 D -12 48 D
stroke 715 1677 moveto -5 -25 D 0 0 U
 5 5 D 7 3 D 8 0 D 7 -3 D 5 -5 D 3 -7 D 0 -5 D -3 -8 D -5 -5 D -7 -2 D -8 0 D
-7 2 D -3 3 D -2 5 D 0 2 D 2 3 D 3 -3 D
 -3 -2 D 18 25 U 5 -3 D 5 -5 D 2 -7 D 0 -5 D -2 -8 D -5 -5 D -5 -2 D -15 52 U
25 0 D -25 -2 U 12 0 D 13 2 D 32 0 U
 -7 -2 D -3 -5 D 0 -8 D 3 -5 D 7 -2 D 10 0 D 8 2 D 2 5 D 0 8 D -2 5 D -8 2 D
-10 0 D 0 0 U -5 -2 D -2 -5 D 0 -8 D
 2 -5 D 5 -2 D 10 0 U 5 2 D 3 5 D 0 8 D -3 5 D -5 2 D -10 -22 U -7 -3 D -3 -2 D
-2 -5 D 0 -10 D 2 -5 D 3 -3 D 7 -2 D
 10 0 D 8 2 D 2 3 D 3 5 D 0 10 D -3 5 D -2 2 D -8 3 D -10 0 U -5 -3 D -2 -2 D
-3 -5 D 0 -10 D 3 -5 D 2 -3 D 5 -2 D
 10 0 U 5 2 D 3 3 D 2 5 D 0 10 D -2 5 D -3 2 D -5 3 D 33 -25 U -3 -3 D 3 -2 D 2
2 D -2 3 D 32 47 U -7 -2 D -3 -5 D
 0 -8 D 3 -5 D 7 -2 D 10 0 D 8 2 D 2 5 D 0 8 D -2 5 D -8 2 D -10 0 D 0 0 U -5
-2 D -2 -5 D 0 -8 D 2 -5 D 5 -2 D 10 0 U
 5 2 D 3 5 D 0 8 D -3 5 D -5 2 D -10 -22 U -7 -3 D -3 -2 D -2 -5 D 0 -10 D 2 -5
D 3 -3 D 7 -2 D 10 0 D 8 2 D 2 3 D
 3 5 D 0 10 D -3 5 D -2 2 D -8 3 D -10 0 U -5 -3 D -2 -2 D -3 -5 D 0 -10 D 3 -5
D 2 -3 D 5 -2 D 10 0 U 5 2 D 3 3 D
 2 5 D 0 10 D -2 5 D -3 2 D -5 3 D 60 5 U -2 -8 D -5 -5 D -8 -2 D -2 0 D -8 2 D
-5 5 D -2 8 D 0 2 D 2 8 D 5 5 D 8 2 D
 5 0 D 7 -2 D 5 -5 D 3 -8 D 0 -15 D -3 -10 D -2 -5 D -5 -5 D -8 -2 D -7 0 D -5
2 D -3 5 D 0 3 D 3 2 D 2 -2 D -2 -3 D
 10 13 U -5 2 D -5 5 D -3 8 D 0 2 D 3 8 D 5 5 D 5 2 D 5 0 U 5 -2 D 5 -5 D 2 -8
D 0 -15 D -2 -10 D -3 -5 D -5 -5 D
 -5 -2 D 55 42 U 0 -42 D -20 22 U 40 0 D -40 -22 U 40 0 D 33 52 U -8 -2 D -5 -8
D -2 -12 D 0 -8 D 2 -12 D 5 -8 D 8 -2 D
 5 0 D 7 2 D 5 8 D 3 12 D 0 8 D -3 12 D -5 8 D -7 2 D -5 0 D 0 0 U -5 -2 D -3
-3 D -2 -5 D -3 -12 D 0 -8 D 3 -12 D
 2 -5 D 3 -3 D 5 -2 D 5 0 U 5 2 D 2 3 D 3 5 D 2 12 D 0 8 D -2 12 D -3 5 D -2 3
D -5 2 D 35 -47 U -3 -3 D 3 -2 D 2 2 D
 -2 3 D 27 37 U 5 3 D 8 7 D 0 -52 D -3 50 U 0 -50 D -10 0 U 23 0 D 27 42 U 5 3
D 8 7 D 0 -52 D -3 50 U 0 -50 D -10 0 U
 23 0 D -511 533 U 0 -1678 D 2182 0 D 0 1678 D -2182 0 D stroke stroke 639 480
moveto 0 24 D 156 -24 U 0 72 D 156 -72 U
 0 24 D 156 -24 U 0 24 D 155 -24 U 0 72 D 156 -72 U 0 24 D 156 -24 U 0 24 D 156
-24 U 0 72 D 156 -72 U 0 24 D 156 -24 U
 0 24 D 156 -24 U 0 72 D 155 -72 U 0 24 D 156 -24 U 0 24 D 156 -24 U 0 72 D 156
-72 U 0 24 D stroke 699 420 moveto
 5 3 D 7 7 D 0 -52 D -2 50 U 0 -50 D -10 0 U 22 0 D 35 52 U -7 -2 D -5 -8 D -3
-12 D 0 -8 D 3 -12 D 5 -8 D 7 -2 D
 5 0 D 8 2 D 5 8 D 2 12 D 0 8 D -2 12 D -5 8 D -8 2 D -5 0 D 0 0 U -5 -2 D -2
-3 D -3 -5 D -2 -12 D 0 -8 D 2 -12 D
 3 -5 D 2 -3 D 5 -2 D 5 0 U 5 2 D 3 3 D 2 5 D 3 12 D 0 8 D -3 12 D -2 5 D -3 3
D -5 2 D 60 23 U -3 -3 D 3 -2 D 2 2 D
 0 3 D -2 5 D -5 2 D -8 0 D -7 -2 D -5 -5 D -2 -5 D -3 -10 D 0 -15 D 3 -8 D 4
-5 D 8 -2 D 5 0 D 7 2 D 5 5 D 3 8 D
 0 2 D -3 8 D -5 5 D -7 2 D -3 0 D -7 -2 D -5 -5 D -2 -8 D 14 35 U -5 -2 D -5
-5 D -2 -5 D -2 -10 D 0 -15 D 2 -8 D
 5 -5 D 5 -2 D 5 0 U 5 2 D 5 5 D 2 8 D 0 2 D -2 8 D -5 5 D -5 2 D 355 -20 U 5 3
D 8 7 D 0 -52 D -3 50 U 0 -50 D -10 0 U
 23 0 D 35 52 U -8 -2 D -5 -8 D -2 -12 D 0 -8 D 2 -12 D 5 -8 D 8 -2 D 5 0 D 7 2
D 5 8 D 3 12 D 0 8 D -3 12 D -5 8 D
 -7 2 D -5 0 D 0 0 U -5 -2 D -3 -3 D -2 -5 D -3 -12 D 0 -8 D 3 -12 D 2 -5 D 3
-3 D 5 -2 D 5 0 U 5 2 D 2 3 D 3 5 D
 2 12 D 0 8 D -2 12 D -3 5 D -2 3 D -5 2 D 62 13 U -2 -8 D -5 -5 D -8 -2 D -2 0
D -8 2 D -5 5 D -2 8 D 0 2 D 2 8 D
 5 5 D 8 2 D 5 0 D 7 -2 D 5 -5 D 3 -8 D 0 -15 D -3 -10 D -2 -5 D -5 -5 D -8 -2
D -7 0 D -5 2 D -3 5 D 0 3 D 3 2 D
 2 -2 D -2 -3 D 10 13 U -5 2 D -5 5 D -3 8 D 0 2 D 3 8 D 5 5 D 5 2 D 5 0 U 5 -2
D 5 -5 D 2 -8 D 0 -15 D -2 -10 D -3 -5 D
 -5 -5 D -5 -2 D 331 12 U 5 3 D 7 7 D 0 -52 D -2 50 U 0 -50 D -10 0 U 22 0 D 35
52 U -7 -2 D -5 -8 D -3 -12 D 0 -8 D
 3 -12 D 5 -8 D 7 -2 D 5 0 D 8 2 D 5 8 D 2 12 D 0 8 D -2 12 D -5 8 D -8 2 D -5
0 D 0 0 U -5 -2 D -2 -3 D -3 -5 D -2 -12 D
 0 -8 D 2 -12 D 3 -5 D 2 -3 D 5 -2 D 5 0 U 5 2 D 3 3 D 2 5 D 3 12 D 0 8 D -3 12
D -2 5 D -3 3 D -5 2 D 38 20 U 5 3 D
 7 7 D 0 -52 D -2 50 U 0 -50 D -10 0 U 22 0 D 23 42 U 2 -2 D -2 -3 D -3 3 D 0 2
D 3 5 D 2 3 D 8 2 D 10 0 D 7 -2 D
 3 -3 D 2 -5 D 0 -5 D -2 -5 D -8 -5 D -12 -5 D -5 -2 D -5 -5 D -3 -8 D 0 -7 D
23 52 U 5 -2 D 2 -3 D 3 -5 D 0 -5 D
 -3 -5 D -7 -5 D -10 -5 D -13 -17 U 3 2 D 5 0 D 12 -5 D 8 0 D 5 3 D 2 2 D -27 0
U 12 -7 D 10 0 D 3 2 D 2 5 D 0 5 D
 291 0 U 5 3 D 7 7 D 0 -52 D -2 50 U 0 -50 D -10 0 U 22 0 D 35 52 U -7 -2 D -5
-8 D stroke 2120 420 moveto -3 -12 D
 0 -8 D 3 -12 D 5 -8 D 7 -2 D 5 0 D 8 2 D 5 8 D 2 12 D 0 8 D -2 12 D -5 8 D -8
2 D -5 0 D 0 0 U -5 -2 D -2 -3 D -3 -5 D
 -2 -12 D 0 -8 D 2 -12 D 3 -5 D 2 -3 D 5 -2 D 5 0 U 5 2 D 3 3 D 2 5 D 3 12 D 0
8 D -3 12 D -2 5 D -3 3 D -5 2 D 38 20 U
 5 3 D 7 7 D 0 -52 D -2 50 U 0 -50 D -10 0 U 22 0 D 25 52 U -5 -25 D 0 0 U 5 5
D 8 3 D 7 0 D 8 -3 D 5 -5 D 2 -7 D
 0 -5 D -2 -8 D -5 -5 D -8 -2 D -7 0 D -8 2 D -2 3 D -3 5 D 0 2 D 3 3 D 2 -3 D
-2 -2 D 17 25 U 5 -3 D 5 -5 D 3 -7 D
 0 -5 D -3 -8 D -5 -5 D -5 -2 D -15 52 U 25 0 D -25 -2 U 13 0 D 12 2 D 295 -40
U 5 3 D 8 7 D 0 -52 D -3 50 U 0 -50 D
 -10 0 U 23 0 D 35 52 U -8 -2 D -5 -8 D -2 -12 D 0 -8 D 2 -12 D 5 -8 D 8 -2 D 5
0 D 7 2 D 5 8 D 3 12 D 0 8 D -3 12 D
 -5 8 D -7 2 D -5 0 D 0 0 U -5 -2 D -3 -3 D -2 -5 D -3 -12 D 0 -8 D 3 -12 D 2
-5 D 3 -3 D 5 -2 D 5 0 U 5 2 D 2 3 D
 3 5 D 2 12 D 0 8 D -2 12 D -3 5 D -2 3 D -5 2 D 37 20 U 5 3 D 8 7 D 0 -52 D -3
50 U 0 -50 D -10 0 U 23 0 D 32 52 U
 -7 -2 D -3 -5 D 0 -8 D 3 -5 D 7 -2 D 10 0 D 8 2 D 2 5 D 0 8 D -2 5 D -8 2 D
-10 0 D 0 0 U -5 -2 D -2 -5 D 0 -8 D
 2 -5 D 5 -2 D 10 0 U 5 2 D 3 5 D 0 8 D -3 5 D -5 2 D -10 -22 U -7 -3 D -3 -2 D
-2 -5 D 0 -10 D 2 -5 D 3 -3 D 7 -2 D
 10 0 D 8 2 D 2 3 D 3 5 D 0 10 D -3 5 D -2 2 D -8 3 D -10 0 U -5 -3 D -2 -2 D
-3 -5 D 0 -10 D 3 -5 D 2 -3 D 5 -2 D
 10 0 U 5 2 D 3 3 D 2 5 D 0 10 D -2 5 D -3 2 D -5 3 D stroke 639 2135 moveto 0
24 D 156 -72 U 0 72 D 156 -24 U 0 24 D
 156 -24 U 0 24 D 155 -72 U 0 72 D 156 -24 U 0 24 D 156 -24 U 0 24 D 156 -72 U
0 72 D 156 -24 U 0 24 D 156 -24 U 0 24 D
 156 -72 U 0 72 D 155 -24 U 0 24 D 156 -24 U 0 24 D 156 -72 U 0 72 D 156 -24 U
0 24 D stroke 639 480 moveto 72 0 D
 -72 67 U 24 0 D -24 67 U 24 0 D -24 67 U 24 0 D -24 68 U 24 0 D -24 67 U 72 0
D -72 67 U 24 0 D -24 67 U 24 0 D -24 67 U
 24 0 D -24 67 U 24 0 D -24 68 U 72 0 D -72 67 U 24 0 D -24 67 U 24 0 D -24 67
U 24 0 D -24 67 U 24 0 D -24 67 U 72 0 D
 -72 68 U 24 0 D -24 67 U 24 0 D -24 67 U 24 0 D -24 67 U 24 0 D -24 67 U 72 0
D -72 67 U 24 0 D -24 68 U 24 0 D -24 67 U
 24 0 D -24 67 U 24 0 D -24 67 U 72 0 D stroke 549 502 moveto -7 -2 D -5 -8 D
-3 -12 D 0 -8 D 3 -12 D 5 -8 D 7 -2 D
 5 0 D 8 2 D 5 8 D 2 12 D 0 8 D -2 12 D -5 8 D -8 2 D -5 0 D 0 0 U -5 -2 D -2
-3 D -3 -5 D -2 -12 D 0 -8 D 2 -12 D
 3 -5 D 2 -3 D 5 -2 D 5 0 U 5 2 D 3 3 D 2 5 D 3 12 D 0 8 D -3 12 D -2 5 D -3 3
D -5 2 D -57 326 U 2 -3 D -2 -2 D -3 2 D
 0 3 D 3 5 D 2 2 D 8 3 D 10 0 D 7 -3 D 3 -2 D 2 -5 D 0 -5 D -2 -5 D -8 -5 D -12
-5 D -5 -3 D -5 -5 D -3 -7 D 0 -8 D
 23 53 U 5 -3 D 2 -2 D 3 -5 D 0 -5 D -3 -5 D -7 -5 D -10 -5 D -13 -18 U 3 3 D 5
0 D 12 -5 D 8 0 D 5 2 D 2 3 D -27 0 U
 12 -8 D 10 0 D 3 3 D 2 5 D 0 5 D 30 40 U -7 -3 D -5 -7 D -3 -13 D 0 -7 D 3 -13
D 5 -7 D 7 -3 D 5 0 D 8 3 D 5 7 D
 2 13 D 0 7 D -2 13 D -5 7 D -8 3 D -5 0 D 0 0 U -5 -3 D -2 -2 D -3 -5 D -2 -13
D 0 -7 D 2 -13 D 3 -5 D 2 -2 D 5 -3 D
 5 0 U 5 3 D 3 2 D 2 5 D 3 13 D 0 7 D -3 13 D -2 5 D -3 2 D -5 3 D -47 331 U 0
-48 D 2 53 U 0 -53 D 0 53 U -27 -38 D
 40 0 D -23 -15 U 18 0 D 32 53 U -7 -3 D -5 -7 D -3 -13 D 0 -7 D 3 -13 D 5 -7 D
7 -3 D 5 0 D 8 3 D 5 7 D 2 13 D 0 7 D
 -2 13 D -5 7 D -8 3 D -5 0 D 0 0 U -5 -3 D -2 -2 D -3 -5 D -2 -13 D 0 -7 D 2
-13 D 3 -5 D 2 -2 D 5 -3 D 5 0 U 5 3 D
 3 2 D 2 5 D 3 13 D 0 7 D -3 13 D -2 5 D -3 2 D -5 3 D -40 328 U -2 -3 D 2 -2 D
3 2 D 0 3 D -3 5 D -5 2 D -7 0 D -8 -2 D
 -5 -5 D -2 -5 D -3 -10 D 0 -15 D 3 -8 D 5 -5 D 7 -2 D 5 0 D 8 2 D 5 5 D 2 8 D
0 2 D -2 8 D -5 5 D -8 2 D -2 0 D -8 -2 D
 -5 -5 D -2 -8 D 15 35 U -5 -2 D -5 -5 D -3 -5 D -2 -10 D 0 -15 D 2 -8 D 5 -5 D
5 -2 D 5 0 U 5 2 D 5 5 D 3 8 D 0 2 D
 -3 8 D -5 5 D -5 2 D 45 20 U -7 -2 D -5 -8 D -3 -12 D 0 -8 D 3 -12 D 5 -8 D 7
-2 D 5 0 D 8 2 D 5 8 D 2 12 D 0 8 D
 -2 12 D -5 8 D -8 2 D -5 0 D 0 0 U -5 -2 D -2 -3 D -3 -5 D -2 -12 D 0 -8 D 2
-12 D 3 -5 D 2 -3 D 5 -2 D 5 0 U 5 2 D
 3 3 D 2 5 D 3 12 D 0 8 D -3 12 D -2 5 D -3 3 D -5 2 D -57 336 U -8 -3 D -2 -5
D 0 -7 D 2 -5 D 8 -3 D 10 0 D 7 3 D
 3 5 D 0 7 D -3 5 D -7 3 D -10 0 D 0 0 U -5 -3 D -3 -5 D 0 -7 D 3 -5 D 5 -3 D
10 0 U 5 3 D 2 5 D 0 7 D -2 5 D -5 3 D
 -10 -23 U -8 -2 D -2 -3 D -3 -5 D 0 -10 D 3 -4 D 2 -3 D 8 -2 D 10 0 D stroke
517 1793 moveto 7 2 D 3 3 D 2 4 D 0 10 D
 -2 5 D -3 3 D -7 2 D -10 0 U -5 -2 D -3 -3 D -2 -5 D 0 -10 D 2 -4 D 3 -3 D 5
-2 D 10 0 U 5 2 D 2 3 D 3 4 D 0 10 D
 -3 5 D -2 3 D -5 2 D 42 23 U -7 -3 D -5 -7 D -3 -13 D 0 -7 D 3 -13 D 5 -7 D 7
-2 D 5 0 D 8 2 D 5 7 D 2 13 D 0 7 D
 -2 13 D -5 7 D -8 3 D -5 0 D 0 0 U -5 -3 D -2 -2 D -3 -5 D -2 -13 D 0 -7 D 2
-13 D 3 -4 D 2 -3 D 5 -2 D 5 0 U 5 2 D
 3 3 D 2 4 D 3 13 D 0 7 D -3 13 D -2 5 D -3 2 D -5 3 D -102 326 U 5 2 D 7 8 D 0
-53 D -2 50 U 0 -50 D -10 0 U 22 0 D
 35 53 U -7 -3 D -5 -7 D -3 -13 D 0 -7 D 3 -13 D 5 -7 D 7 -3 D 5 0 D 8 3 D 5 7
D 2 13 D 0 7 D -2 13 D -5 7 D -8 3 D
 -5 0 D 0 0 U -5 -3 D -2 -2 D -3 -5 D -2 -13 D 0 -7 D 2 -13 D 3 -5 D 2 -2 D 5
-3 D 5 0 U 5 3 D 3 2 D 2 5 D 3 13 D
 0 7 D -3 13 D -2 5 D -3 2 D -5 3 D 45 0 U -7 -3 D -5 -7 D -3 -13 D 0 -7 D 3
-13 D 5 -7 D 7 -3 D 5 0 D 8 3 D 5 7 D
 2 13 D 0 7 D -2 13 D -5 7 D -8 3 D -5 0 D 0 0 U -5 -3 D -2 -2 D -3 -5 D -2 -13
D 0 -7 D 2 -13 D 3 -5 D 2 -2 D 5 -3 D
 5 0 U 5 3 D 3 2 D 2 5 D 3 13 D 0 7 D -3 13 D -2 5 D -3 2 D -5 3 D stroke 2749
480 moveto 72 0 D -24 67 U 24 0 D -24 67 U
 24 0 D -24 67 U 24 0 D -24 68 U 24 0 D -72 67 U 72 0 D -24 67 U 24 0 D -24 67
U 24 0 D -24 67 U 24 0 D -24 67 U 24 0 D
 -72 68 U 72 0 D -24 67 U 24 0 D -24 67 U 24 0 D -24 67 U 24 0 D -24 67 U 24 0
D -72 67 U 72 0 D -24 68 U 24 0 D -24 67 U
 24 0 D -24 67 U 24 0 D -24 67 U 24 0 D -72 67 U 72 0 D -24 67 U 24 0 D -24 68
U 24 0 D -24 67 U 24 0 D -24 67 U 24 0 D
 -72 67 U 72 0 D stroke 639 1467 moveto 2182 0 D stroke 639 1471 moveto 2182 0
D stroke 639 681 moveto 26 11 D 26 12 D
 26 11 D 26 12 D 26 11 D 26 12 D 26 11 D 26 12 D 26 11 D 26 12 D 26 11 D 26 11
D 26 12 D 26 11 D 26 12 D 26 11 D 26 11 D
 26 12 D 26 11 D 26 11 D 25 12 D 26 11 D 26 11 D 26 12 D 26 11 D 26 11 D 26 11
D 26 12 D 26 11 D 26 11 D 26 11 D 26 12 D
 26 11 D 26 11 D 26 11 D 26 12 D 26 11 D 26 11 D 26 11 D 26 11 D 26 12 D 26 11
D 26 11 D 26 11 D 26 11 D 26 12 D 26 11 D
 26 11 D 26 11 D 26 11 D 26 12 D 26 11 D 26 11 D 26 11 D 26 11 D 26 11 D 26 12
D 26 11 D 26 11 D 26 11 D 26 11 D 26 11 D
 25 11 D 26 11 D 26 12 D 26 11 D 26 11 D 26 11 D 26 11 D 26 11 D 26 11 D 26 11
D 26 12 D 26 11 D 26 11 D 26 11 D 26 11 D
 26 11 D 26 11 D 26 11 D 26 11 D 26 12 D 26 11 D 26 11 D stroke 639 740 moveto
26 16 D 26 15 D 26 16 D 26 15 D 26 16 D
 26 15 D 26 16 D 26 15 D 26 16 D 26 15 D 26 15 D 26 16 D 26 15 D 26 15 D 26 16
D 26 15 D 26 15 D 26 16 D 26 15 D 26 15 D
 25 15 D 26 16 D 26 15 D 26 15 D 26 15 D 26 16 D 26 15 D 26 15 D 26 15 D 26 16
D 26 15 D 26 15 D 26 15 D 26 15 D 26 16 D
 26 15 D 26 15 D 26 15 D 26 15 D 26 16 D 26 15 D 26 15 D 26 15 D 26 15 D 26 16
D 26 15 D 26 15 D 26 15 D 26 15 D 26 15 D
 26 15 D 26 16 D 26 15 D 26 15 D 26 15 D 26 15 D 26 15 D 26 15 D 26 16 D 26 15
D 26 15 D 26 15 D 25 15 D 26 15 D 26 15 D
 26 15 D 26 16 D 26 15 D 26 15 D 26 15 D 26 15 D 26 15 D 26 15 D 26 15 D 26 15
D 26 16 D 26 15 D 26 15 D 26 15 D 26 15 D
 26 15 D 26 15 D 26 15 D 26 15 D stroke 639 803 moveto 26 19 D 26 20 D 26 19 D
26 20 D 26 20 D 26 19 D 26 19 D 26 20 D
 26 19 D 26 20 D 26 19 D 26 20 D 26 19 D 26 19 D 26 20 D 26 19 D 26 20 D 26 19
D 26 19 D 26 20 D 25 19 D 26 19 D 26 20 D
 26 19 D 26 19 D 26 20 D 26 19 D 26 19 D 26 19 D 26 20 D 26 19 D 26 19 D 26 19
D 26 20 D 26 19 D 26 19 D 26 20 D 26 19 D
 26 19 D 26 19 D 26 20 D 26 19 D 26 19 D 26 19 D 26 20 D 26 19 D 26 19 D 26 19
D 26 19 D 26 20 D 26 19 D 26 19 D 26 19 D
 26 20 D 26 19 D 26 19 D 26 19 D 26 19 D 26 20 D 26 19 D 26 19 D 26 19 D 25 19
D 26 20 D 26 19 D 26 19 D 26 19 D 26 19 D
 26 20 D 26 19 D 7 5 D stroke showpage
%%Page: 2
 UGSETUP stroke 3 setlinewidth 1556 315 moveto -21 -63 D 21 63 U 21 -63 D -21
54 U 18 -54 D -45 0 U 18 0 D 18 0 U
 18 0 D 63 75 U 0 -96 D 3 96 U 0 -96 D -3 96 U 21 0 D -21 -96 U 21 0 D 60 75 U
3 -9 D 0 18 D -3 -9 D -6 6 D -9 3 D
 -6 0 D -9 -3 D -6 -6 D -3 -6 D -3 -9 D 0 -15 D 3 -9 D 3 -6 D 6 -6 D 9 -3 D 6 0
D 9 3 D 6 6 D -21 54 U -6 -3 D -6 -6 D
 -3 -6 D -3 -9 D 0 -15 D 3 -9 D 3 -6 D 6 -6 D 6 -3 D 21 24 U 0 -24 D 3 24 U 0
-24 D -12 24 U 21 0 D 18 0 U 36 0 D
 0 6 D -3 6 D -3 3 D -6 3 D -9 0 D -9 -3 D -6 -6 D -3 -9 D 0 -6 D 3 -9 D 6 -6 D
9 -3 D 6 0 D 9 3 D 6 6 D -3 15 U 0 9 D
 -3 6 D -15 3 U -6 -3 D -6 -6 D -3 -9 D 0 -6 D 3 -9 D 6 -6 D 6 -3 D 39 63 U 21
-63 D -18 63 U 18 -54 D 21 54 U -21 -63 D
 -27 63 U 18 0 D 18 0 U 18 0 D 30 12 U 0 -96 D 3 96 U 0 -96 D -21 96 U 21 0 D
-21 -96 U 21 0 D stroke 1565 171 moveto
 0 -63 D 3 63 U 0 -63 D 18 45 U 0 -24 D -30 42 U 48 0 D 0 -18 D -3 18 D -33 -30
U 18 0 D -30 -33 U 21 0 D 48 63 U
 -3 -3 D 3 -3 D 3 3 D -3 3 D 0 -21 U 0 -42 D 3 42 U 0 -42 D -12 42 U 12 0 D -12
-42 U 21 0 D 30 42 U -6 -3 D -3 -3 D
 -3 -6 D 0 -6 D 3 -6 D 3 -3 D 6 -3 D 6 0 D 6 3 D 3 3 D 3 6 D 0 6 D -3 6 D -3 3
D -6 3 D -6 0 D -6 -3 U -3 -6 D 0 -12 D
 3 -6 D 18 0 U 3 6 D 0 12 D -3 6 D 3 -3 U 3 3 D 6 3 D 0 -3 D -6 0 D -27 -21 U
-3 -3 D -3 -6 D 0 -3 D 3 -6 D 9 -3 D
 15 0 D 9 -3 D 3 -3 D -39 15 U 3 -3 D 9 -3 D 15 0 D 9 -3 D 3 -6 D 0 -3 D -3 -6
D -9 -3 D -18 0 D -9 3 D -3 6 D 0 3 D
 3 6 D 9 3 D 54 6 U -3 -3 D 3 -3 D 3 3 D -3 3 D 81 45 U 6 3 D 9 9 D 0 -63 D -3
60 U 0 -60 D -12 0 U 27 0 D 30 63 U
 0 -63 D 3 63 U 0 -63 D 0 33 U 6 6 D 6 3 D 6 0 D 9 -3 D 6 -6 D 3 -9 D 0 -6 D -3
-9 D -6 -6 D -9 -3 D -6 0 D -6 3 D
 -6 6 D 18 33 U 6 -3 D 6 -6 D 3 -9 D 0 -6 D -3 -9 D -6 -6 D -6 -3 D -30 63 U 12
0 D stroke stroke 225 1098 moveto
 3 -9 D 6 -6 D 6 -3 D 9 -3 D 9 0 D 6 3 D 3 9 D 0 6 D -3 6 D -9 9 D -9 6 D -12 6
D -9 3 D 0 -27 U 3 -6 D 6 -6 D 6 -3 D
 9 -3 D 9 0 D 6 3 D 3 6 D -42 9 U 0 6 D 3 6 D 6 3 D 24 6 D 6 3 D 3 3 D -42 -21
U 3 3 D 6 3 D 24 6 D 6 3 D 3 6 D 0 3 D
 -10 21 U 2 2 D 2 -2 D -2 -2 D -2 0 D -4 2 D -2 2 D -2 6 D 0 8 D 2 6 D 2 2 D 4
2 D 4 0 D 4 -2 D 4 -6 D 4 -10 D 2 -4 D
 4 -4 D 6 -2 D 6 0 D -42 18 U 2 4 D 2 2 D 4 2 D 4 0 D 4 -2 D 4 -6 D 4 -8 D 14
-10 U -2 2 D 0 4 D 4 10 D 0 6 D -2 4 D
 -2 2 D 0 -22 U 6 10 D 0 8 D -2 2 D -4 2 D -4 0 D -80 14 U 0 36 D -16 20 U -2 4
D -6 6 D 42 0 D -40 -2 U 40 0 D 0 -8 U
 0 18 D -27 87 U 6 -6 D 9 -6 D 12 -6 D 15 -3 D 12 0 D 15 3 D 12 6 D 9 6 D 6 6 D
-90 -6 U 12 -6 D 9 -3 D 15 -3 D 12 0 D
 15 3 D 9 3 D 12 6 D -57 30 U 42 0 D -42 3 U 42 0 D -33 0 U -6 6 D -3 9 D 0 6 D
3 9 D 6 3 D 33 0 D -42 -12 U 3 6 D
 6 3 D 33 0 D -33 3 U -6 6 D -3 9 D 0 6 D 3 9 D 6 3 D 33 0 D -42 -12 U 3 6 D 6
3 D 33 0 D -42 -75 U 0 12 D 42 -12 U
 0 21 D 0 12 U 0 21 D 0 12 U 0 21 D -18 42 U 42 -26 D -42 28 U 42 -26 D -42 0 U
12 -2 D -12 0 D 0 28 D 42 -28 U 0 28 D
 -12 0 D 12 -2 D -99 13 U 6 6 D 9 6 D 12 6 D 15 3 D 12 0 D 15 -3 D 12 -6 D 9 -6
D 6 -6 D -90 6 U 12 6 D 9 3 D 15 3 D
 12 0 D 15 -3 D 9 -3 D 12 -6 D stroke 2180 1604 moveto 0 -35 D 3 35 U 0 -35 D 0
27 U 5 5 D 7 3 D 5 0 D 8 -3 D 2 -5 D
 0 -27 D -10 35 U 5 -3 D 3 -5 D 0 -27 D -35 35 U 10 0 D -10 -35 U 17 0 D 10 0 U
18 0 D 55 30 U 45 0 D -45 -15 U 45 0 D
 59 27 U 3 -2 D -3 -3 D -2 3 D 0 2 D 2 5 D 3 3 D 7 2 D 10 0 D 8 -2 D 2 -5 D 0
-8 D -2 -5 D -8 -2 D -7 0 D 7 22 U 5 -2 D
 3 -5 D 0 -8 D -3 -5 D -5 -2 D 0 0 U 5 -3 D 5 -5 D 3 -5 D 0 -7 D -3 -5 D -2 -3
D -8 -2 D -10 0 D -7 2 D -3 3 D -2 5 D
 0 2 D 2 3 D 3 -3 D -3 -2 D 28 15 U 2 -8 D 0 -7 D -2 -5 D -3 -3 D -5 -2 D
stroke 2180 1268 moveto 0 -35 D 3 35 U 0 -35 D
 0 27 U 5 5 D 7 3 D 5 0 D 8 -3 D 2 -5 D 0 -27 D -10 35 U 5 -3 D 3 -5 D 0 -27 D
-35 35 U 10 0 D -10 -35 U 17 0 D 10 0 U
 18 0 D 55 30 U 45 0 D -45 -15 U 45 0 D 59 27 U 3 -2 D -3 -3 D -2 3 D 0 2 D 2 5
D 3 3 D 7 2 D 10 0 D 8 -2 D 2 -3 D
 3 -5 D 0 -5 D -3 -5 D -7 -5 D -13 -5 D -5 -2 D -5 -5 D -2 -8 D 0 -7 D 22 52 U
5 -2 D 3 -3 D 2 -5 D 0 -5 D -2 -5 D
 -8 -5 D -10 -5 D -12 -17 U 2 2 D 5 0 D 13 -5 D 7 0 D 5 3 D 3 2 D -28 0 U 13 -7
D 10 0 D 2 2 D 3 5 D 0 5 D stroke
 2180 932 moveto 0 -35 D 3 35 U 0 -35 D 0 28 U 5 5 D 7 2 D 5 0 D 8 -2 D 2 -5 D
0 -28 D -10 35 U 5 -2 D 3 -5 D 0 -28 D
 -35 35 U 10 0 D -10 -35 U 17 0 D 10 0 U 18 0 D 55 30 U 45 0 D -45 -15 U 45 0 D
64 28 U 5 2 D 8 8 D 0 -53 D -3 50 U
 0 -50 D -10 0 U 23 0 D -1610 270 U 0 -83 D -12 0 U 23 0 D -11 -47 D -12 47 D
12 -182 U 0 82 D 11 0 U -23 0 D 12 48 D
 11 -48 D stroke stroke 775 1238 moveto 2 -2 D -2 -3 D -3 3 D 0 2 D 3 5 D 2 3 D
8 2 D 10 0 D 7 -2 D 2 -3 D 3 -5 D
 0 -5 D -3 -5 D -7 -5 D -12 -5 D -5 -2 D -5 -5 D -3 -8 D 0 -7 D 23 52 U 4 -2 D
3 -3 D 2 -5 D 0 -5 D -2 -5 D -7 -5 D
 -10 -5 D -13 -17 U 3 2 D 5 0 D 12 -5 D 7 0 D 5 3 D 3 2 D -27 0 U 12 -7 D 10 0
D 2 2 D 3 5 D 0 5 D 47 23 U -2 -8 D
 -5 -5 D -8 -2 D -2 0 D -8 2 D -5 5 D -2 8 D 0 2 D 2 8 D 5 5 D 8 2 D 5 0 D 7 -2
D 5 -5 D 3 -8 D 0 -15 D -3 -10 D -2 -5 D
 -5 -5 D -8 -2 D -7 0 D -5 2 D -3 5 D 0 3 D 3 2 D 2 -2 D -2 -3 D 10 13 U -5 2 D
-5 5 D -3 8 D 0 2 D 3 8 D 5 5 D 5 2 D
 5 0 U 5 -2 D 5 -5 D 2 -8 D 0 -15 D -2 -10 D -3 -5 D -5 -5 D -5 -2 D 38 5 U -3
-3 D 3 -2 D 2 2 D -2 3 D 20 47 U 0 -15 D
 0 5 U 2 5 D 5 5 D 5 0 D 13 -7 D 5 0 D 2 2 D 3 5 D -33 -5 U 5 3 D 5 0 D 13 -5 D
10 7 U 0 -7 D -3 -8 D -10 -12 D -2 -5 D
 -3 -8 D 0 -12 D 15 37 U -12 -12 D -3 -5 D -2 -8 D 0 -12 D 40 52 U -5 -25 D 0 0
U 5 5 D 7 3 D 8 0 D 7 -3 D 5 -5 D
 3 -7 D 0 -5 D -3 -8 D -5 -5 D -7 -2 D -8 0 D -7 2 D -3 3 D -2 5 D 0 2 D 2 3 D
3 -3 D -3 -2 D 18 25 U 5 -3 D 5 -5 D
 2 -7 D 0 -5 D -2 -8 D -5 -5 D -5 -2 D -15 52 U 25 0 D -25 -2 U 12 0 D 13 2 D
42 -10 U 0 -42 D -20 22 U 40 0 D -40 -22 U
 40 0 D 33 52 U -8 -2 D -5 -8 D -2 -12 D 0 -8 D 2 -12 D 5 -8 D 8 -2 D 5 0 D 7 2
D 5 8 D 3 12 D 0 8 D -3 12 D -5 8 D
 -7 2 D -5 0 D 0 0 U -5 -2 D -3 -3 D -2 -5 D -3 -12 D 0 -8 D 3 -12 D 2 -5 D 3
-3 D 5 -2 D 5 0 U 5 2 D 2 3 D 3 5 D
 2 12 D 0 8 D -2 12 D -3 5 D -2 3 D -5 2 D 35 -47 U -3 -3 D 3 -2 D 2 2 D -2 3 D
27 37 U 5 3 D 8 7 D 0 -52 D -3 50 U
 0 -50 D -10 0 U 23 0 D 27 42 U 5 3 D 8 7 D 0 -52 D -3 50 U 0 -50 D -10 0 U 23
0 D -573 962 U 0 -1678 D 2182 0 D 0 1678 D
 -2182 0 D stroke 639 1033 moveto 2182 0 D stroke 639 480 moveto 0 24 D 156 -24
U 0 72 D 156 -72 U 0 24 D 156 -24 U
 0 24 D 155 -24 U 0 72 D 156 -72 U 0 24 D 156 -24 U 0 24 D 156 -24 U 0 72 D 156
-72 U 0 24 D 156 -24 U 0 24 D 156 -24 U
 0 72 D 155 -72 U 0 24 D 156 -24 U 0 24 D 156 -24 U 0 72 D 156 -72 U 0 24 D
stroke 699 420 moveto 5 3 D 7 7 D 0 -52 D
 -2 50 U 0 -50 D -10 0 U 22 0 D 35 52 U -7 -2 D -5 -8 D -3 -12 D 0 -8 D 3 -12 D
5 -8 D 7 -2 D 5 0 D 8 2 D 5 8 D 2 12 D
 0 8 D -2 12 D -5 8 D -8 2 D -5 0 D 0 0 U -5 -2 D -2 -3 D -3 -5 D -2 -12 D 0 -8
D 2 -12 D 3 -5 D 2 -3 D 5 -2 D 5 0 U
 5 2 D 3 3 D 2 5 D 3 12 D 0 8 D -3 12 D -2 5 D -3 3 D -5 2 D 60 23 U -3 -3 D 3
-2 D 2 2 D 0 3 D -2 5 D -5 2 D -8 0 D
 -7 -2 D -5 -5 D -2 -5 D -3 -10 D 0 -15 D 3 -8 D 4 -5 D 8 -2 D 5 0 D 7 2 D 5 5
D 3 8 D 0 2 D -3 8 D -5 5 D -7 2 D
 -3 0 D -7 -2 D -5 -5 D -2 -8 D 14 35 U -5 -2 D -5 -5 D -2 -5 D -2 -10 D 0 -15
D 2 -8 D 5 -5 D 5 -2 D 5 0 U 5 2 D
 5 5 D 2 8 D 0 2 D -2 8 D -5 5 D -5 2 D 355 -20 U 5 3 D 8 7 D 0 -52 D -3 50 U 0
-50 D -10 0 U 23 0 D 35 52 U -8 -2 D
 -5 -8 D -2 -12 D 0 -8 D 2 -12 D 5 -8 D 8 -2 D 5 0 D 7 2 D 5 8 D 3 12 D 0 8 D
-3 12 D -5 8 D -7 2 D -5 0 D 0 0 U -5 -2 D
 -3 -3 D -2 -5 D -3 -12 D 0 -8 D 3 -12 D 2 -5 D 3 -3 D 5 -2 D 5 0 U 5 2 D 2 3 D
3 5 D 2 12 D 0 8 D -2 12 D -3 5 D
 -2 3 D -5 2 D 62 13 U -2 -8 D -5 -5 D -8 -2 D -2 0 D -8 2 D -5 5 D -2 8 D 0 2
D 2 8 D 5 5 D 8 2 D 5 0 D 7 -2 D 5 -5 D
 3 -8 D 0 -15 D -3 -10 D -2 -5 D -5 -5 D -8 -2 D -7 0 D -5 2 D -3 5 D 0 3 D 3 2
D 2 -2 D -2 -3 D 10 13 U -5 2 D -5 5 D
 -3 8 D 0 2 D 3 8 D 5 5 D 5 2 D 5 0 U 5 -2 D 5 -5 D 2 -8 D 0 -15 D -2 -10 D -3
-5 D -5 -5 D -5 -2 D 331 12 U 5 3 D
 7 7 D 0 -52 D -2 50 U 0 -50 D -10 0 U 22 0 D 35 52 U -7 -2 D -5 -8 D -3 -12 D
0 -8 D 3 -12 D 5 -8 D 7 -2 D 5 0 D
 8 2 D 5 8 D 2 12 D 0 8 D -2 12 D -5 8 D -8 2 D -5 0 D 0 0 U -5 -2 D -2 -3 D -3
-5 D -2 -12 D 0 -8 D 2 -12 D 3 -5 D
 2 -3 D 5 -2 D 5 0 U 5 2 D 3 3 D 2 5 D 3 12 D 0 8 D -3 12 D -2 5 D -3 3 D -5 2
D 38 20 U 5 3 D 7 7 D 0 -52 D -2 50 U
 0 -50 D -10 0 U 22 0 D 23 42 U 2 -2 D -2 -3 D -3 3 D 0 2 D 3 5 D 2 3 D 8 2 D
10 0 D 7 -2 D 3 -3 D 2 -5 D 0 -5 D -2 -5 D
 -8 -5 D -12 -5 D -5 -2 D -5 -5 D -3 -8 D 0 -7 D 23 52 U 5 -2 D 2 -3 D 3 -5 D 0
-5 D -3 -5 D -7 -5 D -10 -5 D -13 -17 U
 3 2 D 5 0 D 12 -5 D 8 0 D 5 3 D 2 2 D -27 0 U 12 -7 D 10 0 D 3 2 D 2 5 D 0 5 D
291 0 U 5 3 D 7 7 D 0 -52 D -2 50 U
 0 -50 D -10 0 U 22 0 D 35 52 U -7 -2 D -5 -8 D stroke 2120 420 moveto -3 -12 D
0 -8 D 3 -12 D 5 -8 D 7 -2 D 5 0 D
 8 2 D 5 8 D 2 12 D 0 8 D -2 12 D -5 8 D -8 2 D -5 0 D 0 0 U -5 -2 D -2 -3 D -3
-5 D -2 -12 D 0 -8 D 2 -12 D 3 -5 D
 2 -3 D 5 -2 D 5 0 U 5 2 D 3 3 D 2 5 D 3 12 D 0 8 D -3 12 D -2 5 D -3 3 D -5 2
D 38 20 U 5 3 D 7 7 D 0 -52 D -2 50 U
 0 -50 D -10 0 U 22 0 D 25 52 U -5 -25 D 0 0 U 5 5 D 8 3 D 7 0 D 8 -3 D 5 -5 D
2 -7 D 0 -5 D -2 -8 D -5 -5 D -8 -2 D
 -7 0 D -8 2 D -2 3 D -3 5 D 0 2 D 3 3 D 2 -3 D -2 -2 D 17 25 U 5 -3 D 5 -5 D 3
-7 D 0 -5 D -3 -8 D -5 -5 D -5 -2 D
 -15 52 U 25 0 D -25 -2 U 13 0 D 12 2 D 295 -40 U 5 3 D 8 7 D 0 -52 D -3 50 U 0
-50 D -10 0 U 23 0 D 35 52 U -8 -2 D
 -5 -8 D -2 -12 D 0 -8 D 2 -12 D 5 -8 D 8 -2 D 5 0 D 7 2 D 5 8 D 3 12 D 0 8 D
-3 12 D -5 8 D -7 2 D -5 0 D 0 0 U -5 -2 D
 -3 -3 D -2 -5 D -3 -12 D 0 -8 D 3 -12 D 2 -5 D 3 -3 D 5 -2 D 5 0 U 5 2 D 2 3 D
3 5 D 2 12 D 0 8 D -2 12 D -3 5 D
 -2 3 D -5 2 D 37 20 U 5 3 D 8 7 D 0 -52 D -3 50 U 0 -50 D -10 0 U 23 0 D 32 52
U -7 -2 D -3 -5 D 0 -8 D 3 -5 D 7 -2 D
 10 0 D 8 2 D 2 5 D 0 8 D -2 5 D -8 2 D -10 0 D 0 0 U -5 -2 D -2 -5 D 0 -8 D 2
-5 D 5 -2 D 10 0 U 5 2 D 3 5 D 0 8 D
 -3 5 D -5 2 D -10 -22 U -7 -3 D -3 -2 D -2 -5 D 0 -10 D 2 -5 D 3 -3 D 7 -2 D
10 0 D 8 2 D 2 3 D 3 5 D 0 10 D -3 5 D
 -2 2 D -8 3 D -10 0 U -5 -3 D -2 -2 D -3 -5 D 0 -10 D 3 -5 D 2 -3 D 5 -2 D 10
0 U 5 2 D 3 3 D 2 5 D 0 10 D -2 5 D
 -3 2 D -5 3 D stroke 639 2135 moveto 0 24 D 156 -72 U 0 72 D 156 -24 U 0 24 D
156 -24 U 0 24 D 155 -72 U 0 72 D 156 -24 U
 0 24 D 156 -24 U 0 24 D 156 -72 U 0 72 D 156 -24 U 0 24 D 156 -24 U 0 24 D 156
-72 U 0 72 D 155 -24 U 0 24 D 156 -24 U
 0 24 D 156 -72 U 0 72 D 156 -24 U 0 24 D stroke 639 480 moveto 72 0 D -72 75 U
24 0 D -24 74 U 24 0 D -24 75 U 24 0 D
 -24 74 U 24 0 D -24 75 U 72 0 D -72 75 U 24 0 D -24 74 U 24 0 D -24 75 U 24 0
D -24 75 U 24 0 D -24 74 U 72 0 D -72 75 U
 24 0 D -24 74 U 24 0 D -24 75 U 24 0 D -24 75 U 24 0 D -24 74 U 72 0 D -72 75
U 24 0 D -24 75 U 24 0 D -24 74 U 24 0 D
 -24 75 U 24 0 D -24 74 U 72 0 D -72 75 U 24 0 D -24 75 U 24 0 D stroke 563 502
moveto -7 -2 D -5 -8 D -3 -12 D 0 -8 D
 3 -12 D 5 -8 D 7 -2 D 5 0 D 8 2 D 5 8 D 2 12 D 0 8 D -2 12 D -5 8 D -8 2 D -5
0 D 0 0 U -5 -2 D -2 -3 D -3 -5 D -2 -12 D
 0 -8 D 2 -12 D 3 -5 D 2 -3 D 5 -2 D 5 0 U 5 2 D 3 3 D 2 5 D 3 12 D 0 8 D -3 12
D -2 5 D -3 3 D -5 2 D -57 363 U 2 -2 D
 -2 -3 D -3 3 D 0 2 D 3 5 D 2 3 D 8 2 D 10 0 D 7 -2 D 3 -3 D 2 -5 D 0 -5 D -2
-5 D -8 -5 D -12 -5 D -5 -2 D -5 -5 D
 -3 -8 D 0 -7 D 23 52 U 5 -2 D 2 -3 D 3 -5 D 0 -5 D -3 -5 D -7 -5 D -10 -5 D
-13 -17 U 3 2 D 5 0 D 12 -5 D 8 0 D 5 3 D
 2 2 D -27 0 U 12 -7 D 10 0 D 3 2 D 2 5 D 0 5 D 30 40 U -7 -2 D -5 -8 D -3 -12
D 0 -8 D 3 -12 D 5 -8 D 7 -2 D 5 0 D
 8 2 D 5 8 D 2 12 D 0 8 D -2 12 D -5 8 D -8 2 D -5 0 D 0 0 U -5 -2 D -2 -3 D -3
-5 D -2 -12 D 0 -8 D 2 -12 D 3 -5 D
 2 -3 D 5 -2 D 5 0 U 5 2 D 3 3 D 2 5 D 3 12 D 0 8 D -3 12 D -2 5 D -3 3 D -5 2
D -47 368 U 0 -47 D 2 52 U 0 -52 D
 0 52 U -27 -37 D 40 0 D -23 -15 U 18 0 D 32 52 U -7 -2 D -5 -8 D -3 -12 D 0 -8
D 3 -12 D 5 -8 D 7 -2 D 5 0 D 8 2 D
 5 8 D 2 12 D 0 8 D -2 12 D -5 8 D -8 2 D -5 0 D 0 0 U -5 -2 D -2 -3 D -3 -5 D
-2 -12 D 0 -8 D 2 -12 D 3 -5 D 2 -3 D
 5 -2 D 5 0 U 5 2 D 3 3 D 2 5 D 3 12 D 0 8 D -3 12 D -2 5 D -3 3 D -5 2 D -40
366 U -2 -3 D 2 -2 D 3 2 D 0 3 D -3 5 D
 -5 2 D -7 0 D -8 -2 D -5 -5 D -2 -5 D -3 -10 D 0 -15 D 3 -8 D 5 -5 D 7 -2 D 5
0 D 8 2 D 5 5 D 2 8 D 0 2 D -2 8 D
 -5 5 D -8 2 D -2 0 D -8 -2 D -5 -5 D -2 -8 D 15 35 U -5 -2 D -5 -5 D -3 -5 D
-2 -10 D 0 -15 D 2 -8 D 5 -5 D 5 -2 D
 5 0 U 5 2 D 5 5 D 3 8 D 0 2 D -3 8 D -5 5 D -5 2 D 45 20 U -7 -2 D -5 -8 D -3
-12 D 0 -8 D 3 -12 D 5 -8 D 7 -2 D
 5 0 D 8 2 D 5 8 D 2 12 D 0 8 D -2 12 D -5 8 D -8 2 D -5 0 D 0 0 U -5 -2 D -2
-3 D -3 -5 D -2 -12 D 0 -8 D 2 -12 D
 3 -5 D 2 -3 D 5 -2 D 5 0 U 5 2 D 3 3 D 2 5 D 3 12 D 0 8 D -3 12 D -2 5 D -3 3
D -5 2 D -57 373 U -8 -2 D -2 -5 D
 0 -8 D 2 -5 D 8 -2 D 10 0 D 7 2 D 3 5 D 0 8 D -3 5 D -7 2 D -10 0 D 0 0 U -5
-2 D -3 -5 D 0 -8 D 3 -5 D 5 -2 D 10 0 U
 5 2 D 2 5 D 0 8 D -2 5 D -5 2 D -10 -22 U -8 -3 D -2 -2 D -3 -5 D 0 -10 D 3 -5
D 2 -3 D 8 -2 D 10 0 D stroke
 531 1942 moveto 7 2 D 3 3 D 2 5 D 0 10 D -2 5 D -3 2 D -7 3 D -10 0 U -5 -3 D
-3 -2 D -2 -5 D 0 -10 D 2 -5 D 3 -3 D
 5 -2 D 10 0 U 5 2 D 2 3 D 3 5 D 0 10 D -3 5 D -2 2 D -5 3 D 42 22 U -7 -2 D -5
-8 D -3 -12 D 0 -8 D 3 -12 D 5 -8 D
 7 -2 D 5 0 D 8 2 D 5 8 D 2 12 D 0 8 D -2 12 D -5 8 D -8 2 D -5 0 D 0 0 U -5 -2
D -2 -3 D -3 -5 D -2 -12 D 0 -8 D
 2 -12 D 3 -5 D 2 -3 D 5 -2 D 5 0 U 5 2 D 3 3 D 2 5 D 3 12 D 0 8 D -3 12 D -2 5
D -3 3 D -5 2 D stroke 2749 480 moveto
 72 0 D -24 75 U 24 0 D -24 74 U 24 0 D -24 75 U 24 0 D -24 74 U 24 0 D -72 75
U 72 0 D -24 75 U 24 0 D -24 74 U 24 0 D
 -24 75 U 24 0 D -24 75 U 24 0 D -72 74 U 72 0 D -24 75 U 24 0 D -24 74 U 24 0
D -24 75 U 24 0 D -24 75 U 24 0 D -72 74 U
 72 0 D -24 75 U 24 0 D -24 75 U 24 0 D -24 74 U 24 0 D -24 75 U 24 0 D -72 74
U 72 0 D -24 75 U 24 0 D -24 75 U 24 0 D stroke
 639 1037 moveto 2182 0 D stroke 639 602 moveto 26 7 D 26 7 D 26 7 D 26 7 D 26
7 D 26 7 D 26 7 D 26 7 D 26 6 D 26 7 D
 26 7 D 26 7 D 26 7 D 26 6 D 26 7 D 26 7 D 26 6 D 26 7 D 26 6 D 26 7 D 25 7 D
26 6 D 26 7 D 26 6 D 26 7 D 26 6 D 26 7 D
 26 6 D 26 7 D 26 6 D 26 6 D 26 7 D 26 6 D 26 7 D 26 6 D 26 7 D 26 6 D 26 6 D
26 7 D 26 6 D 26 6 D 26 7 D 26 6 D 26 6 D
 26 7 D 26 6 D 26 6 D 26 6 D 26 7 D 26 6 D 26 6 D 26 7 D 26 6 D 26 6 D 26 6 D
26 7 D 26 6 D 26 6 D 26 6 D 26 6 D 26 7 D
 26 6 D 25 6 D 26 6 D 26 6 D 26 7 D 26 6 D 26 6 D 26 6 D 26 6 D 26 7 D 26 6 D
26 6 D 26 6 D 26 6 D 26 6 D 26 6 D 26 7 D
 26 6 D 26 6 D 26 6 D 26 6 D 26 6 D 26 6 D stroke 639 671 moveto 26 11 D 26 12
D 26 11 D 26 11 D 26 12 D 26 11 D 26 11 D
 26 11 D 26 11 D 26 11 D 26 12 D 26 11 D 26 11 D 26 11 D 26 11 D 26 11 D 26 11
D 26 11 D 26 10 D 26 11 D 25 11 D 26 11 D
 26 11 D 26 11 D 26 11 D 26 11 D 26 10 D 26 11 D 26 11 D 26 11 D 26 11 D 26 10
D 26 11 D 26 11 D 26 11 D 26 10 D 26 11 D
 26 11 D 26 10 D 26 11 D 26 11 D 26 11 D 26 10 D 26 11 D 26 11 D 26 10 D 26 11
D 26 11 D 26 10 D 26 11 D 26 10 D 26 11 D
 26 11 D 26 10 D 26 11 D 26 11 D 26 10 D 26 11 D 26 10 D 26 11 D 26 11 D 26 10
D 25 11 D 26 10 D 26 11 D 26 11 D 26 10 D
 26 11 D 26 10 D 26 11 D 26 10 D 26 11 D 26 10 D 26 11 D 26 11 D 26 10 D 26 11
D 26 10 D 26 11 D 26 10 D 26 11 D 26 10 D
 26 11 D 26 10 D stroke 639 742 moveto 26 16 D 26 16 D 26 16 D 26 15 D 26 16 D
26 16 D 26 16 D 26 15 D 26 16 D 26 15 D
 26 16 D 26 16 D 26 15 D 26 16 D 26 15 D 26 16 D 26 15 D 26 15 D 26 16 D 26 15
D 25 16 D 26 15 D 26 15 D 26 16 D 26 15 D
 26 15 D 26 16 D 26 15 D 26 15 D 26 16 D 26 15 D 26 15 D 26 15 D 26 16 D 26 15
D 26 15 D 26 15 D 26 15 D 26 16 D 26 15 D
 26 15 D 26 15 D 26 15 D 26 16 D 26 15 D 26 15 D 26 15 D 26 15 D 26 15 D 26 16
D 26 15 D 26 15 D 26 15 D 26 15 D 26 15 D
 26 15 D 26 16 D 26 15 D 26 15 D 26 15 D 26 15 D 26 15 D 25 15 D 26 15 D 26 15
D 26 16 D 26 15 D 26 15 D 26 15 D 26 15 D
 26 15 D 26 15 D 26 15 D 26 15 D 26 15 D 26 15 D 26 15 D 26 15 D 26 15 D 26 15
D 26 15 D 26 16 D 26 15 D 26 15 D stroke
 showpage
%%Page: 3
 UGSETUP stroke 3 setlinewidth 1556 315 moveto -21 -63 D 21 63 U 21 -63 D -21
54 U 18 -54 D -45 0 U 18 0 D 18 0 U
 18 0 D 63 75 U 0 -96 D 3 96 U 0 -96 D -3 96 U 21 0 D -21 -96 U 21 0 D 60 75 U
3 -9 D 0 18 D -3 -9 D -6 6 D -9 3 D
 -6 0 D -9 -3 D -6 -6 D -3 -6 D -3 -9 D 0 -15 D 3 -9 D 3 -6 D 6 -6 D 9 -3 D 6 0
D 9 3 D 6 6 D -21 54 U -6 -3 D -6 -6 D
 -3 -6 D -3 -9 D 0 -15 D 3 -9 D 3 -6 D 6 -6 D 6 -3 D 21 24 U 0 -24 D 3 24 U 0
-24 D -12 24 U 21 0 D 18 0 U 36 0 D
 0 6 D -3 6 D -3 3 D -6 3 D -9 0 D -9 -3 D -6 -6 D -3 -9 D 0 -6 D 3 -9 D 6 -6 D
9 -3 D 6 0 D 9 3 D 6 6 D -3 15 U 0 9 D
 -3 6 D -15 3 U -6 -3 D -6 -6 D -3 -9 D 0 -6 D 3 -9 D 6 -6 D 6 -3 D 39 63 U 21
-63 D -18 63 U 18 -54 D 21 54 U -21 -63 D
 -27 63 U 18 0 D 18 0 U 18 0 D 30 12 U 0 -96 D 3 96 U 0 -96 D -21 96 U 21 0 D
-21 -96 U 21 0 D stroke 1565 171 moveto
 0 -63 D 3 63 U 0 -63 D 18 45 U 0 -24 D -30 42 U 48 0 D 0 -18 D -3 18 D -33 -30
U 18 0 D -30 -33 U 21 0 D 48 63 U
 -3 -3 D 3 -3 D 3 3 D -3 3 D 0 -21 U 0 -42 D 3 42 U 0 -42 D -12 42 U 12 0 D -12
-42 U 21 0 D 30 42 U -6 -3 D -3 -3 D
 -3 -6 D 0 -6 D 3 -6 D 3 -3 D 6 -3 D 6 0 D 6 3 D 3 3 D 3 6 D 0 6 D -3 6 D -3 3
D -6 3 D -6 0 D -6 -3 U -3 -6 D 0 -12 D
 3 -6 D 18 0 U 3 6 D 0 12 D -3 6 D 3 -3 U 3 3 D 6 3 D 0 -3 D -6 0 D -27 -21 U
-3 -3 D -3 -6 D 0 -3 D 3 -6 D 9 -3 D
 15 0 D 9 -3 D 3 -3 D -39 15 U 3 -3 D 9 -3 D 15 0 D 9 -3 D 3 -6 D 0 -3 D -3 -6
D -9 -3 D -18 0 D -9 3 D -3 6 D 0 3 D
 3 6 D 9 3 D 54 6 U -3 -3 D 3 -3 D 3 3 D -3 3 D 81 45 U 6 3 D 9 9 D 0 -63 D -3
60 U 0 -60 D -12 0 U 27 0 D 60 33 U
 -3 -3 D 3 -3 D 3 3 D 0 3 D -6 6 D -6 3 D -9 0 D -9 -3 D -6 -6 D -3 -9 D 0 -6 D
3 -9 D 6 -6 D 9 -3 D 6 0 D 9 3 D 6 6 D
 -21 33 U -6 -3 D -6 -6 D -3 -9 D 0 -6 D 3 -9 D 6 -6 D 6 -3 D stroke stroke 225
1098 moveto 3 -9 D 6 -6 D 6 -3 D 9 -3 D
 9 0 D 6 3 D 3 9 D 0 6 D -3 6 D -9 9 D -9 6 D -12 6 D -9 3 D 0 -27 U 3 -6 D 6
-6 D 6 -3 D 9 -3 D 9 0 D 6 3 D 3 6 D
 -42 9 U 0 6 D 3 6 D 6 3 D 24 6 D 6 3 D 3 3 D -42 -21 U 3 3 D 6 3 D 24 6 D 6 3
D 3 6 D 0 3 D -10 21 U 2 2 D 2 -2 D
 -2 -2 D -2 0 D -4 2 D -2 2 D -2 6 D 0 8 D 2 6 D 4 2 D 6 0 D 4 -2 D 2 -6 D 0 -6
D -18 6 U 2 4 D 4 2 D 6 0 D 4 -2 D
 2 -4 D 0 0 U 2 4 D 4 4 D 4 2 D 6 0 D 4 -2 D 2 -2 D 2 -6 D 0 -8 D -2 -6 D -2 -2
D -4 -2 D -2 0 D -2 2 D 2 2 D 2 -2 D
 -12 22 U 6 2 D 6 0 D 4 -2 D 2 -2 D 2 -4 D -90 24 U 0 36 D -16 20 U -2 4 D -6 6
D 42 0 D -40 -2 U 40 0 D 0 -8 U 0 18 D
 -27 87 U 6 -6 D 9 -6 D 12 -6 D 15 -3 D 12 0 D 15 3 D 12 6 D 9 6 D 6 6 D -90 -6
U 12 -6 D 9 -3 D 15 -3 D 12 0 D 15 3 D
 9 3 D 12 6 D -57 30 U 42 0 D -42 3 U 42 0 D -33 0 U -6 6 D -3 9 D 0 6 D 3 9 D
6 3 D 33 0 D -42 -12 U 3 6 D 6 3 D
 33 0 D -33 3 U -6 6 D -3 9 D 0 6 D 3 9 D 6 3 D 33 0 D -42 -12 U 3 6 D 6 3 D 33
0 D -42 -75 U 0 12 D 42 -12 U 0 21 D
 0 12 U 0 21 D 0 12 U 0 21 D -18 42 U 42 -26 D -42 28 U 42 -26 D -42 0 U 12 -2
D -12 0 D 0 28 D 42 -28 U 0 28 D -12 0 D
 12 -2 D -99 13 U 6 6 D 9 6 D 12 6 D 15 3 D 12 0 D 15 -3 D 12 -6 D 9 -6 D 6 -6
D -90 6 U 12 6 D 9 3 D 15 3 D 12 0 D
 15 -3 D 9 -3 D 12 -6 D stroke 2336 1772 moveto 0 -35 D 3 35 U 0 -35 D 0 27 U 5
5 D 7 3 D 5 0 D 7 -3 D 3 -5 D 0 -27 D
 -10 35 U 5 -3 D 2 -5 D 0 -27 D -34 35 U 10 0 D -10 -35 U 17 0 D 10 0 U 17 0 D
55 30 U 45 0 D -45 -15 U 45 0 D 60 27 U
 3 -2 D -3 -3 D -2 3 D 0 2 D 2 5 D 3 3 D 7 2 D 10 0 D 8 -2 D 2 -5 D 0 -8 D -2
-5 D -8 -2 D -7 0 D 7 22 U 5 -2 D 3 -5 D
 0 -8 D -3 -5 D -5 -2 D 0 0 U 5 -3 D 5 -5 D 3 -5 D 0 -7 D -3 -5 D -2 -3 D -8 -2
D -10 0 D -7 2 D -3 3 D -2 5 D 0 2 D
 2 3 D 3 -3 D -3 -2 D 28 15 U 2 -8 D 0 -7 D -2 -5 D -3 -3 D -5 -2 D stroke 2336
1212 moveto 0 -35 D 3 35 U 0 -35 D
 0 27 U 5 5 D 7 3 D 5 0 D 7 -3 D 3 -5 D 0 -27 D -10 35 U 5 -3 D 2 -5 D 0 -27 D
-34 35 U 10 0 D -10 -35 U 17 0 D 10 0 U
 17 0 D 55 30 U 45 0 D -45 -15 U 45 0 D 60 27 U 3 -2 D -3 -3 D -2 3 D 0 2 D 2 5
D 3 3 D 7 2 D 10 0 D 8 -2 D 2 -3 D
 3 -5 D 0 -5 D -3 -5 D -7 -5 D -13 -5 D -5 -2 D -5 -5 D -2 -7 D 0 -8 D 22 52 U
5 -2 D 3 -3 D 2 -5 D 0 -5 D -2 -5 D
 -8 -5 D -10 -5 D -12 -17 U 2 3 D 5 0 D 13 -5 D 7 0 D 5 2 D 3 3 D -28 0 U 13 -8
D 10 0 D 2 3 D 3 5 D 0 5 D stroke
 2336 820 moveto 0 -35 D 3 35 U 0 -35 D 0 28 U 5 5 D 7 2 D 5 0 D 7 -2 D 3 -5 D
0 -28 D -10 35 U 5 -2 D 2 -5 D 0 -28 D
 -34 35 U 10 0 D -10 -35 U 17 0 D 10 0 U 17 0 D 55 30 U 45 0 D -45 -15 U 45 0 D
65 28 U 5 2 D 8 8 D 0 -53 D -3 50 U
 0 -50 D -10 0 U 23 0 D -1299 29 U 0 -35 D -12 0 U 24 0 D -12 -48 D -12 48 D 12
-160 U 0 36 D 12 0 U -24 0 D 12 48 D
 12 -48 D stroke 1327 809 moveto -8 -3 D -2 -5 D 0 -7 D 2 -5 D 8 -2 D 10 0 D 7
2 D 3 5 D 0 7 D -3 5 D -7 3 D -10 0 D
 0 0 U -5 -3 D -3 -5 D 0 -7 D 3 -5 D 5 -2 D 10 0 U 5 2 D 2 5 D 0 7 D -2 5 D -5
3 D -10 -22 U -8 -3 D -2 -2 D -3 -5 D
 0 -10 D 3 -5 D 2 -3 D 8 -2 D 10 0 D 7 2 D 3 3 D 2 5 D 0 10 D -2 5 D -3 2 D -7
3 D -10 0 U -5 -3 D -3 -2 D -2 -5 D
 0 -10 D 2 -5 D 3 -3 D 5 -2 D 10 0 U 5 2 D 2 3 D 3 5 D 0 10 D -3 5 D -2 2 D -5
3 D 32 -25 U -2 -3 D 2 -2 D 3 2 D -3 3 D
 43 42 U 0 -47 D 2 52 U 0 -52 D 0 52 U -27 -37 D 40 0 D -23 -15 U 18 0 D 17 52
U 0 -15 D 0 5 U 3 5 D 5 5 D 5 0 D 12 -8 D
 5 0 D 2 3 D 3 5 D -32 -5 U 5 2 D 5 0 D 12 -5 D 10 8 U 0 -8 D -3 -7 D -9 -12 D
-3 -5 D -2 -8 D 0 -12 D 14 37 U -12 -12 D
 -2 -5 D -3 -8 D 0 -12 D 57 42 U 0 -42 D -20 22 U 40 0 D -40 -22 U 40 0 D 33 52
U -8 -3 D -5 -7 D -2 -12 D 0 -8 D
 2 -12 D 5 -8 D 8 -2 D 5 0 D 7 2 D 5 8 D 3 12 D 0 8 D -3 12 D -5 7 D -7 3 D -5
0 D 0 0 U -5 -3 D -3 -2 D -2 -5 D -3 -12 D
 0 -8 D 3 -12 D 2 -5 D 3 -3 D 5 -2 D 5 0 U 5 2 D 2 3 D 3 5 D 2 12 D 0 8 D -2 12
D -3 5 D -2 2 D -5 3 D 35 -47 U -3 -3 D
 3 -2 D 2 2 D -2 3 D 25 47 U -5 -25 D 0 0 U 5 5 D 7 2 D 8 0 D 7 -2 D 5 -5 D 3
-7 D 0 -5 D -3 -8 D -5 -5 D -7 -2 D
 -8 0 D -7 2 D -3 3 D -2 5 D 0 2 D 2 3 D 3 -3 D -3 -2 D 18 25 U 5 -3 D 5 -5 D 2
-7 D 0 -5 D -2 -8 D -5 -5 D -5 -2 D
 -15 52 U 25 0 D -25 -3 U 12 0 D 13 3 D 35 0 U -8 -3 D -5 -7 D -2 -12 D 0 -8 D
2 -12 D 5 -8 D 8 -2 D 5 0 D 7 2 D 5 8 D
 3 12 D 0 8 D -3 12 D -5 7 D -7 3 D -5 0 D 0 0 U -5 -3 D -3 -2 D -2 -5 D -3 -12
D 0 -8 D 3 -12 D 2 -5 D 3 -3 D 5 -2 D
 5 0 U 5 2 D 2 3 D 3 5 D 2 12 D 0 8 D -2 12 D -3 5 D -2 2 D -5 3 D -1055 1349 U
0 -1678 D 2182 0 D 0 1678 D -2182 0 D stroke
 639 703 moveto 2182 0 D stroke 639 480 moveto 0 24 D 156 -24 U 0 72 D 156 -72
U 0 24 D 156 -24 U 0 24 D 155 -24 U
 0 72 D 156 -72 U 0 24 D 156 -24 U 0 24 D 156 -24 U 0 72 D 156 -72 U 0 24 D 156
-24 U 0 24 D 156 -24 U 0 72 D 155 -72 U
 0 24 D 156 -24 U 0 24 D 156 -24 U 0 72 D 156 -72 U 0 24 D stroke 699 420
moveto 5 3 D 7 7 D 0 -52 D -2 50 U 0 -50 D
 -10 0 U 22 0 D 35 52 U -7 -2 D -5 -8 D -3 -12 D 0 -8 D 3 -12 D 5 -8 D 7 -2 D 5
0 D 8 2 D 5 8 D 2 12 D 0 8 D -2 12 D
 -5 8 D -8 2 D -5 0 D 0 0 U -5 -2 D -2 -3 D -3 -5 D -2 -12 D 0 -8 D 2 -12 D 3
-5 D 2 -3 D 5 -2 D 5 0 U 5 2 D 3 3 D
 2 5 D 3 12 D 0 8 D -3 12 D -2 5 D -3 3 D -5 2 D 60 23 U -3 -3 D 3 -2 D 2 2 D 0
3 D -2 5 D -5 2 D -8 0 D -7 -2 D -5 -5 D
 -2 -5 D -3 -10 D 0 -15 D 3 -8 D 4 -5 D 8 -2 D 5 0 D 7 2 D 5 5 D 3 8 D 0 2 D -3
8 D -5 5 D -7 2 D -3 0 D -7 -2 D -5 -5 D
 -2 -8 D 14 35 U -5 -2 D -5 -5 D -2 -5 D -2 -10 D 0 -15 D 2 -8 D 5 -5 D 5 -2 D
5 0 U 5 2 D 5 5 D 2 8 D 0 2 D -2 8 D
 -5 5 D -5 2 D 355 -20 U 5 3 D 8 7 D 0 -52 D -3 50 U 0 -50 D -10 0 U 23 0 D 35
52 U -8 -2 D -5 -8 D -2 -12 D 0 -8 D
 2 -12 D 5 -8 D 8 -2 D 5 0 D 7 2 D 5 8 D 3 12 D 0 8 D -3 12 D -5 8 D -7 2 D -5
0 D 0 0 U -5 -2 D -3 -3 D -2 -5 D -3 -12 D
 0 -8 D 3 -12 D 2 -5 D 3 -3 D 5 -2 D 5 0 U 5 2 D 2 3 D 3 5 D 2 12 D 0 8 D -2 12
D -3 5 D -2 3 D -5 2 D 62 13 U -2 -8 D
 -5 -5 D -8 -2 D -2 0 D -8 2 D -5 5 D -2 8 D 0 2 D 2 8 D 5 5 D 8 2 D 5 0 D 7 -2
D 5 -5 D 3 -8 D 0 -15 D -3 -10 D -2 -5 D
 -5 -5 D -8 -2 D -7 0 D -5 2 D -3 5 D 0 3 D 3 2 D 2 -2 D -2 -3 D 10 13 U -5 2 D
-5 5 D -3 8 D 0 2 D 3 8 D 5 5 D 5 2 D
 5 0 U 5 -2 D 5 -5 D 2 -8 D 0 -15 D -2 -10 D -3 -5 D -5 -5 D -5 -2 D 331 12 U 5
3 D 7 7 D 0 -52 D -2 50 U 0 -50 D
 -10 0 U 22 0 D 35 52 U -7 -2 D -5 -8 D -3 -12 D 0 -8 D 3 -12 D 5 -8 D 7 -2 D 5
0 D 8 2 D 5 8 D 2 12 D 0 8 D -2 12 D
 -5 8 D -8 2 D -5 0 D 0 0 U -5 -2 D -2 -3 D -3 -5 D -2 -12 D 0 -8 D 2 -12 D 3
-5 D 2 -3 D 5 -2 D 5 0 U 5 2 D 3 3 D
 2 5 D 3 12 D 0 8 D -3 12 D -2 5 D -3 3 D -5 2 D 38 20 U 5 3 D 7 7 D 0 -52 D -2
50 U 0 -50 D -10 0 U 22 0 D 23 42 U
 2 -2 D -2 -3 D -3 3 D 0 2 D 3 5 D 2 3 D 8 2 D 10 0 D 7 -2 D 3 -3 D 2 -5 D 0 -5
D -2 -5 D -8 -5 D -12 -5 D -5 -2 D
 -5 -5 D -3 -8 D 0 -7 D 23 52 U 5 -2 D 2 -3 D 3 -5 D 0 -5 D -3 -5 D -7 -5 D -10
-5 D -13 -17 U 3 2 D 5 0 D 12 -5 D
 8 0 D 5 3 D 2 2 D -27 0 U 12 -7 D 10 0 D 3 2 D 2 5 D 0 5 D 291 0 U 5 3 D 7 7 D
0 -52 D -2 50 U 0 -50 D -10 0 U 22 0 D
 35 52 U -7 -2 D -5 -8 D stroke 2120 420 moveto -3 -12 D 0 -8 D 3 -12 D 5 -8 D
7 -2 D 5 0 D 8 2 D 5 8 D 2 12 D 0 8 D
 -2 12 D -5 8 D -8 2 D -5 0 D 0 0 U -5 -2 D -2 -3 D -3 -5 D -2 -12 D 0 -8 D 2
-12 D 3 -5 D 2 -3 D 5 -2 D 5 0 U 5 2 D
 3 3 D 2 5 D 3 12 D 0 8 D -3 12 D -2 5 D -3 3 D -5 2 D 38 20 U 5 3 D 7 7 D 0
-52 D -2 50 U 0 -50 D -10 0 U 22 0 D
 25 52 U -5 -25 D 0 0 U 5 5 D 8 3 D 7 0 D 8 -3 D 5 -5 D 2 -7 D 0 -5 D -2 -8 D
-5 -5 D -8 -2 D -7 0 D -8 2 D -2 3 D
 -3 5 D 0 2 D 3 3 D 2 -3 D -2 -2 D 17 25 U 5 -3 D 5 -5 D 3 -7 D 0 -5 D -3 -8 D
-5 -5 D -5 -2 D -15 52 U 25 0 D -25 -2 U
 13 0 D 12 2 D 295 -40 U 5 3 D 8 7 D 0 -52 D -3 50 U 0 -50 D -10 0 U 23 0 D 35
52 U -8 -2 D -5 -8 D -2 -12 D 0 -8 D
 2 -12 D 5 -8 D 8 -2 D 5 0 D 7 2 D 5 8 D 3 12 D 0 8 D -3 12 D -5 8 D -7 2 D -5
0 D 0 0 U -5 -2 D -3 -3 D -2 -5 D -3 -12 D
 0 -8 D 3 -12 D 2 -5 D 3 -3 D 5 -2 D 5 0 U 5 2 D 2 3 D 3 5 D 2 12 D 0 8 D -2 12
D -3 5 D -2 3 D -5 2 D 37 20 U 5 3 D
 8 7 D 0 -52 D -3 50 U 0 -50 D -10 0 U 23 0 D 32 52 U -7 -2 D -3 -5 D 0 -8 D 3
-5 D 7 -2 D 10 0 D 8 2 D 2 5 D 0 8 D
 -2 5 D -8 2 D -10 0 D 0 0 U -5 -2 D -2 -5 D 0 -8 D 2 -5 D 5 -2 D 10 0 U 5 2 D
3 5 D 0 8 D -3 5 D -5 2 D -10 -22 U
 -7 -3 D -3 -2 D -2 -5 D 0 -10 D 2 -5 D 3 -3 D 7 -2 D 10 0 D 8 2 D 2 3 D 3 5 D
0 10 D -3 5 D -2 2 D -8 3 D -10 0 U
 -5 -3 D -2 -2 D -3 -5 D 0 -10 D 3 -5 D 2 -3 D 5 -2 D 10 0 U 5 2 D 3 3 D 2 5 D
0 10 D -2 5 D -3 2 D -5 3 D stroke
 639 2135 moveto 0 24 D 156 -72 U 0 72 D 156 -24 U 0 24 D 156 -24 U 0 24 D 155
-72 U 0 72 D 156 -24 U 0 24 D 156 -24 U
 0 24 D 156 -72 U 0 72 D 156 -24 U 0 24 D 156 -24 U 0 24 D 156 -72 U 0 72 D 155
-24 U 0 24 D 156 -24 U 0 24 D 156 -72 U
 0 72 D 156 -24 U 0 24 D stroke 639 480 moveto 72 0 D -72 56 U 24 0 D -24 56 U
24 0 D -24 56 U 24 0 D -24 56 U 24 0 D
 -24 56 U 72 0 D -72 56 U 24 0 D -24 56 U 24 0 D -24 56 U 24 0 D -24 56 U 24 0
D -24 56 U 72 0 D -72 56 U 24 0 D -24 56 U
 24 0 D -24 56 U 24 0 D -24 56 U 24 0 D -24 56 U 72 0 D -72 55 U 24 0 D -24 56
U 24 0 D -24 56 U 24 0 D -24 56 U 24 0 D
 -24 56 U 72 0 D -72 56 U 24 0 D -24 56 U 24 0 D -24 56 U 24 0 D -24 56 U 24 0
D -24 56 U 72 0 D -72 56 U 24 0 D -24 56 U
 24 0 D -24 56 U 24 0 D -24 56 U 24 0 D -24 56 U 72 0 D stroke 563 502 moveto
-7 -2 D -5 -8 D -3 -12 D 0 -8 D 3 -12 D
 5 -8 D 7 -2 D 5 0 D 8 2 D 5 8 D 2 12 D 0 8 D -2 12 D -5 8 D -8 2 D -5 0 D 0 0
U -5 -2 D -2 -3 D -3 -5 D -2 -12 D
 0 -8 D 2 -12 D 3 -5 D 2 -3 D 5 -2 D 5 0 U 5 2 D 3 3 D 2 5 D 3 12 D 0 8 D -3 12
D -2 5 D -3 3 D -5 2 D -52 270 U 5 2 D
 7 8 D 0 -53 D -2 50 U 0 -50 D -10 0 U 22 0 D 35 53 U -7 -3 D -5 -7 D -3 -13 D
0 -7 D 3 -13 D 5 -7 D 7 -3 D 5 0 D
 8 3 D 5 7 D 2 13 D 0 7 D -2 13 D -5 7 D -8 3 D -5 0 D 0 0 U -5 -3 D -2 -2 D -3
-5 D -2 -13 D 0 -7 D 2 -13 D 3 -5 D
 2 -2 D 5 -3 D 5 0 U 5 3 D 3 2 D 2 5 D 3 13 D 0 7 D -3 13 D -2 5 D -3 2 D -5 3
D -67 270 U 2 -3 D -2 -2 D -3 2 D 0 3 D
 3 5 D 2 2 D 8 3 D 10 0 D 7 -3 D 3 -2 D 2 -5 D 0 -5 D -2 -5 D -8 -5 D -12 -5 D
-5 -3 D -5 -5 D -3 -7 D 0 -8 D 23 53 U
 5 -3 D 2 -2 D 3 -5 D 0 -5 D -3 -5 D -7 -5 D -10 -5 D -13 -18 U 3 3 D 5 0 D 12
-5 D 8 0 D 5 2 D 2 3 D -27 0 U 12 -8 D
 10 0 D 3 3 D 2 5 D 0 5 D 30 40 U -7 -3 D -5 -7 D -3 -13 D 0 -7 D 3 -13 D 5 -7
D 7 -3 D 5 0 D 8 3 D 5 7 D 2 13 D 0 7 D
 -2 13 D -5 7 D -8 3 D -5 0 D 0 0 U -5 -3 D -2 -2 D -3 -5 D -2 -13 D 0 -7 D 2
-13 D 3 -5 D 2 -2 D 5 -3 D 5 0 U 5 3 D
 3 2 D 2 5 D 3 13 D 0 7 D -3 13 D -2 5 D -3 2 D -5 3 D -67 269 U 2 -2 D -2 -3 D
-3 3 D 0 2 D 3 5 D 2 3 D 8 2 D 10 0 D
 7 -2 D 3 -5 D 0 -8 D -3 -5 D -7 -2 D -8 0 D 8 22 U 5 -2 D 2 -5 D 0 -8 D -2 -5
D -5 -2 D 0 0 U 5 -3 D 5 -5 D 2 -5 D
 0 -7 D -2 -5 D -3 -3 D -7 -2 D -10 0 D -8 2 D -2 3 D -3 5 D 0 2 D 3 3 D 2 -3 D
-2 -2 D 27 15 U 3 -8 D 0 -7 D -3 -5 D
 -2 -3 D -5 -2 D 42 52 U -7 -2 D -5 -8 D -3 -12 D 0 -8 D 3 -12 D 5 -8 D 7 -2 D
5 0 D 8 2 D 5 8 D 2 12 D 0 8 D -2 12 D
 -5 8 D -8 2 D -5 0 D 0 0 U -5 -2 D -2 -3 D -3 -5 D -2 -12 D 0 -8 D 2 -12 D 3
-5 D 2 -3 D 5 -2 D 5 0 U 5 2 D 3 3 D
 2 5 D 3 12 D 0 8 D -3 12 D -2 5 D -3 3 D -5 2 D -47 275 U 0 -47 D 2 52 U 0 -52
D 0 52 U -27 -37 D 40 0 D -23 -15 U
 18 0 D 32 52 U -7 -2 D -5 -8 D -3 -12 D 0 -8 D 3 -12 D 5 -8 D 7 -2 D 5 0 D 8 2
D 5 8 D 2 12 D 0 8 D -2 12 D -5 8 D
 -8 2 D -5 0 D 0 0 U -5 -2 D -2 -3 D -3 -5 D -2 -12 D 0 -8 D 2 -12 D 3 -5 D 2
-3 D 5 -2 D 5 0 U 5 2 D 3 3 D 2 5 D stroke
 588 1579 moveto 3 12 D 0 8 D -3 12 D -2 5 D -3 3 D -5 2 D -65 280 U -5 -25 D 0
0 U 5 5 D 8 2 D 7 0 D 8 -2 D 5 -5 D
 2 -8 D 0 -5 D -2 -7 D -5 -5 D -8 -3 D -7 0 D -8 3 D -2 2 D -3 5 D 0 3 D 3 2 D
2 -2 D -2 -3 D 17 25 U 5 -2 D 5 -5 D
 3 -8 D 0 -5 D -3 -7 D -5 -5 D -5 -3 D -15 53 U 25 0 D -25 -3 U 13 0 D 12 3 D
35 0 U -7 -3 D -5 -7 D -3 -13 D 0 -7 D
 3 -13 D 5 -7 D 7 -3 D 5 0 D 8 3 D 5 7 D 2 13 D 0 7 D -2 13 D -5 7 D -8 3 D -5
0 D 0 0 U -5 -3 D -2 -2 D -3 -5 D -2 -13 D
 0 -7 D 2 -13 D 3 -5 D 2 -2 D 5 -3 D 5 0 U 5 3 D 3 2 D 2 5 D 3 13 D 0 7 D -3 13
D -2 5 D -3 2 D -5 3 D -40 272 U -2 -2 D
 2 -3 D 3 3 D 0 2 D -3 5 D -5 3 D -7 0 D -8 -3 D -5 -5 D -2 -5 D -3 -10 D 0 -15
D 3 -7 D 5 -5 D 7 -3 D 5 0 D 8 3 D
 5 5 D 2 7 D 0 3 D -2 7 D -5 5 D -8 3 D -2 0 D -8 -3 D -5 -5 D -2 -7 D 15 35 U
-5 -3 D -5 -5 D -3 -5 D -2 -10 D 0 -15 D
 2 -7 D 5 -5 D 5 -3 D 5 0 U 5 3 D 5 5 D 3 7 D 0 3 D -3 7 D -5 5 D -5 3 D 45 20
U -7 -3 D -5 -7 D -3 -13 D 0 -7 D 3 -13 D
 5 -7 D 7 -3 D 5 0 D 8 3 D 5 7 D 2 13 D 0 7 D -2 13 D -5 7 D -8 3 D -5 0 D 0 0
U -5 -3 D -2 -2 D -3 -5 D -2 -13 D
 0 -7 D 2 -13 D 3 -5 D 2 -2 D 5 -3 D 5 0 U 5 3 D 3 2 D 2 5 D 3 13 D 0 7 D -3 13
D -2 5 D -3 2 D -5 3 D stroke
 2749 480 moveto 72 0 D -24 56 U 24 0 D -24 56 U 24 0 D -24 56 U 24 0 D -24 56
U 24 0 D -72 56 U 72 0 D -24 56 U 24 0 D
 -24 56 U 24 0 D -24 56 U 24 0 D -24 56 U 24 0 D -72 56 U 72 0 D -24 56 U 24 0
D -24 56 U 24 0 D -24 56 U 24 0 D -24 56 U
 24 0 D -72 56 U 72 0 D -24 55 U 24 0 D -24 56 U 24 0 D -24 56 U 24 0 D -24 56
U 24 0 D -72 56 U 72 0 D -24 56 U 24 0 D
 -24 56 U 24 0 D -24 56 U 24 0 D -24 56 U 24 0 D -72 56 U 72 0 D -24 56 U 24 0
D -24 56 U 24 0 D -24 56 U 24 0 D -24 56 U
 24 0 D -72 56 U 72 0 D stroke 639 731 moveto 2182 0 D stroke 639 528 moveto 26
4 D 26 4 D 26 4 D 26 4 D 26 4 D 26 3 D
 26 4 D 26 4 D 26 3 D 26 4 D 26 3 D 26 4 D 26 3 D 26 4 D 26 3 D 26 3 D 26 4 D
26 3 D 26 3 D 26 3 D 25 3 D 26 4 D 26 3 D
 26 3 D 26 3 D 26 3 D 26 3 D 26 3 D 26 3 D 26 3 D 26 3 D 26 3 D 26 2 D 26 3 D
26 3 D 26 3 D 26 3 D 26 3 D 26 3 D 26 2 D
 26 3 D 26 3 D 26 3 D 26 2 D 26 3 D 26 3 D 26 3 D 26 2 D 26 3 D 26 3 D 26 2 D
26 3 D 26 3 D 26 2 D 26 3 D 26 2 D 26 3 D
 26 3 D 26 2 D 26 3 D 26 2 D 26 3 D 25 2 D 26 3 D 26 3 D 26 2 D 26 3 D 26 2 D
26 3 D 26 2 D 26 3 D 26 2 D 26 3 D 26 2 D
 26 3 D 26 2 D 26 3 D 26 2 D 26 3 D 26 2 D 26 2 D 26 3 D 26 2 D 26 3 D stroke
639 643 moveto 26 10 D 26 11 D 26 10 D
 26 10 D 26 11 D 26 10 D 26 10 D 26 10 D 26 10 D 26 10 D 26 10 D 26 10 D 26 10
D 26 9 D 26 10 D 26 10 D 26 10 D 26 9 D
 26 10 D 25 10 D 26 9 D 26 10 D 26 10 D 26 9 D 26 10 D 26 9 D 26 10 D 26 9 D 26
10 D 26 9 D 26 9 D 26 10 D 26 9 D
 26 10 D 26 9 D 26 9 D 26 10 D 26 9 D 26 9 D 26 10 D 26 9 D 26 9 D 26 9 D 26 10
D 26 9 D 26 9 D 26 9 D 26 10 D 26 9 D
 26 9 D 26 9 D 26 9 D 26 10 D 26 9 D 26 9 D 26 9 D 26 9 D 26 9 D 26 9 D 26 10 D
26 9 D 26 9 D 25 9 D 26 9 D 26 9 D
 26 9 D 26 9 D 26 9 D 26 9 D 26 9 D 26 10 D 26 9 D 26 9 D 26 9 D 26 9 D 26 9 D
26 9 D 26 9 D 26 9 D 26 9 D 26 9 D
 26 9 D 26 9 D 26 9 D stroke 639 754 moveto 26 17 D 26 17 D 26 17 D 26 17 D 26
17 D 26 17 D 26 17 D 26 17 D 26 16 D
 26 17 D 26 17 D 26 16 D 26 17 D 26 16 D 26 17 D 26 16 D 26 17 D 26 16 D 26 17
D 25 16 D 26 16 D 26 17 D 26 16 D 26 16 D
 26 17 D 26 16 D 26 16 D 26 16 D 26 17 D 26 16 D 26 16 D 26 16 D 26 16 D 26 16
D 26 16 D 26 16 D 26 17 D 26 16 D 26 16 D
 26 16 D 26 16 D 26 16 D 26 16 D 26 16 D 26 16 D 26 16 D 26 16 D 26 16 D 26 16
D 26 16 D 26 16 D 26 16 D 26 16 D 26 15 D
 26 16 D 26 16 D 26 16 D 26 16 D 26 16 D 26 16 D 26 16 D 26 16 D 25 15 D 26 16
D 26 16 D 26 16 D 26 16 D 26 16 D 26 16 D
 26 15 D 26 16 D 26 16 D 26 16 D 26 16 D 26 15 D 26 16 D 26 16 D 26 16 D 26 16
D 26 15 D 26 16 D 26 16 D 26 16 D 26 16 D stroke
 showpage
%%Page: 4
 UGSETUP
%%Trailer
%%Pages: 4
restore

------------ PostScript file Fig.2 of T.Moroi et al. -------------------
%!PS-Adobe-
%%Title: fixedGUT.ps
%%Creator: Unified Graphics
%%DocumentFonts: Helvetica
%%Pages: (atend)
save
/U { rmoveto } def
/D { rlineto } def
/P { rmoveto 0 0 rlineto } def
/FF { /Helvetica findfont } def
/SF { dup matrix scale makefont } def
/RF { matrix rotate makefont setfont } def
/UGSETUP {.24 .24 scale 1 setlinecap 1 setlinejoin 90 rotate 0 -2550 translate
75 75 translate } def
%%EndProlog
%%Page: 1
 UGSETUP stroke 3 setlinewidth 464 1034 moveto [] 0 setdash 131 56 D 4 -11 U -9
22 D 49 8 D -40 -30 D stroke
 291 1046 moveto 3 -2 D -3 -3 D -2 3 D 0 2 D 2 5 D 3 3 D 7 2 D 10 0 D 8 -2 D 2
-5 D 0 -8 D -2 -5 D -8 -2 D -7 0 D
 7 22 U 5 -2 D 3 -5 D 0 -8 D -3 -5 D -5 -2 D 0 0 U 5 -3 D 5 -5 D 3 -5 D 0 -7 D
-3 -5 D -2 -3 D -8 -2 D -10 0 D -7 2 D
 -3 3 D -2 5 D 0 2 D 2 3 D 3 -3 D -3 -2 D 28 15 U 2 -8 D 0 -7 D -2 -5 D -3 -3 D
-5 -2 D 70 62 U -45 -80 D 70 70 U
 -7 -2 D -3 -5 D 0 -8 D 3 -5 D 7 -2 D 10 0 D 8 2 D 2 5 D 0 8 D -2 5 D -8 2 D
-10 0 D 0 0 U -5 -2 D -2 -5 D 0 -8 D
 2 -5 D 5 -2 D 10 0 U 5 2 D 3 5 D 0 8 D -3 5 D -5 2 D -10 -22 U -7 -3 D -3 -2 D
-2 -5 D 0 -10 D 2 -5 D 3 -3 D 7 -2 D
 10 0 D 8 2 D 2 3 D 3 5 D 0 10 D -3 5 D -2 2 D -8 3 D -10 0 U -5 -3 D -2 -2 D
-3 -5 D 0 -10 D 3 -5 D 2 -3 D 5 -2 D
 10 0 U 5 2 D 3 3 D 2 5 D 0 10 D -2 5 D -3 2 D -5 3 D stroke 87 1089 moveto -6
3 D 12 0 D -6 -3 D -3 -3 D -3 -6 D
 0 -12 D 3 -6 D 3 -3 D 6 0 D 3 3 D 3 6 D 6 15 D 3 6 D 3 3 D -21 -33 U 3 3 D 3 6
D 6 15 D 3 6 D 3 3 D 9 0 D 3 -3 D
 3 -6 D 0 -12 D -3 -6 D -3 -3 D -6 -3 D 12 0 D -6 3 D -57 54 U 3 -3 D 3 3 D -3
3 D -3 -3 D 21 0 U 42 0 D -42 3 U 42 0 D
 -42 -12 U 0 12 D 42 -12 U 0 21 D -42 21 U 42 0 D -42 3 U 42 0 D -33 0 U -6 6 D
-3 9 D 0 6 D 3 9 D 6 3 D 33 0 D -42 -12 U
 3 6 D 6 3 D 33 0 D -42 -42 U 0 12 D 42 -12 U 0 21 D 0 12 U 0 21 D -82 18 U 2 2
D 2 -2 D -2 -2 D -2 0 D -4 2 D -2 2 D
 -2 6 D 0 8 D 2 6 D 2 2 D 4 2 D 4 0 D 4 -2 D 4 -6 D 4 -10 D 2 -4 D 4 -4 D 6 -2
D 6 0 D -42 18 U 2 4 D 2 2 D 4 2 D
 4 0 D 4 -2 D 4 -6 D 4 -8 D 14 -10 U -2 2 D 0 4 D 4 10 D 0 6 D -2 4 D -2 2 D 0
-22 U 6 10 D 0 8 D -2 2 D -4 2 D -4 0 D
 -5 47 U 3 -9 D 9 -6 D 6 -3 D 9 -3 D 15 -3 D 12 0 D 6 3 D 3 6 D 0 6 D -3 9 D -9
6 D -6 3 D -9 3 D -15 3 D -12 0 D
 -6 -3 D -3 -6 D 0 -6 D 0 0 U 3 -6 D 9 -6 D 6 -3 D 9 -3 D 15 -3 D 12 0 D 6 3 D
3 3 D 0 6 U -3 6 D -9 6 D -6 3 D -9 3 D
 -15 3 D -12 0 D -6 -3 D -3 -3 D 30 -24 U 0 27 D 15 27 U 42 8 D -42 -6 U 32 6 D
-32 8 U 42 -8 D -42 8 U 42 8 D -42 -6 U
 32 6 D -32 8 U 42 -8 D -42 -30 U 0 14 D 0 18 U 0 12 D -57 79 U 6 -6 D 9 -6 D
12 -6 D 15 -3 D 12 0 D 15 3 D 12 6 D
 9 6 D 6 6 D -90 -6 U 12 -6 D 9 -3 D 15 -3 D 12 0 D 15 3 D 9 3 D 12 6 D -57 36
U 63 -18 D -63 21 U 63 -18 D -54 15 U
 18 -3 D 9 0 D 6 6 D 0 6 D -3 6 D -6 6 D -9 6 D -24 6 U 33 -9 D 6 0 D 3 3 D 0 9
D -6 6 D -6 3 D -30 -9 U 33 -9 D 6 0 D
 3 3 D -75 27 U 6 6 D 9 6 D 12 6 D 15 3 D 12 0 D 15 -3 D 12 -6 D 9 -6 D 6 -6 D
-90 6 U 12 6 D 9 3 D 15 3 D 12 0 D
 15 -3 D 9 -3 D 12 -6 D stroke 1410 294 moveto -18 -63 D 21 63 U -18 -63 D 15
54 U -3 -18 D 0 -9 D 6 -6 D 6 0 D 6 3 D
 6 6 D 6 9 D 6 24 U -9 -33 D 0 -6 D 3 -3 D 9 0 D 6 6 D 3 6 D -9 30 U -9 -33 D 0
-6 D 3 -3 D 78 75 U -54 -96 D 78 72 U
 6 3 D 9 9 D 0 -63 D -3 60 U 0 -60 D -12 0 U 27 0 D 41 63 U -9 -3 D -6 -9 D -3
-15 D 0 -9 D 3 -15 D 6 -9 D 9 -3 D
 6 0 D 9 3 D 6 9 D 3 15 D 0 9 D -3 15 D -6 9 D -9 3 D -6 0 D 0 0 U -6 -3 D -3
-3 D -3 -6 D -3 -15 D 0 -9 D 3 -15 D
 3 -6 D 3 -3 D 6 -3 D 6 0 U 6 3 D 3 3 D 3 6 D 3 15 D 0 9 D -3 15 D -3 6 D -3 3
D -6 3 D 43 19 U 4 2 D 6 6 D 0 -42 D
 -2 40 U 0 -40 D -8 0 U 18 0 D 40 36 U -2 -2 D 2 -2 D 2 2 D 0 2 D -2 4 D -4 2 D
-6 0 D -6 -2 D -4 -4 D -2 -4 D -2 -8 D
 0 -12 D 2 -6 D 4 -4 D 6 -2 D 4 0 D 6 2 D 4 4 D 2 6 D 0 2 D -2 6 D -4 4 D -6 2
D -2 0 D -6 -2 D -4 -4 D -2 -6 D 12 28 U
 -4 -2 D -4 -4 D -2 -4 D -2 -8 D 0 -12 D 2 -6 D 4 -4 D 4 -2 D 4 0 U 4 2 D 4 4 D
2 6 D 0 2 D -2 6 D -4 4 D -4 2 D 74 1 U
 0 -96 D 3 96 U 0 -96 D -3 96 U 21 0 D -21 -96 U 21 0 D 60 75 U 3 -9 D 0 18 D
-3 -9 D -6 6 D -9 3 D -6 0 D -9 -3 D
 -6 -6 D -3 -6 D -3 -9 D 0 -15 D 3 -9 D 3 -6 D 6 -6 D 9 -3 D 6 0 D 9 3 D 6 6 D
-21 54 U -6 -3 D -6 -6 D -3 -6 D -3 -9 D
 0 -15 D 3 -9 D 3 -6 D 6 -6 D 6 -3 D 21 24 U 0 -24 D 3 24 U 0 -24 D -12 24 U 21
0 D 18 0 U 36 0 D 0 6 D -3 6 D -3 3 D
 -6 3 D -9 0 D -9 -3 D -6 -6 D -3 -9 D 0 -6 D 3 -9 D 6 -6 D 9 -3 D 6 0 D 9 3 D
6 6 D -3 15 U 0 9 D -3 6 D -15 3 U
 -6 -3 D -6 -6 D -3 -9 D 0 -6 D 3 -9 D 6 -6 D 6 -3 D 39 63 U 21 -63 D -18 63 U
18 -54 D 21 54 U -21 -63 D -27 63 U
 18 0 D 18 0 U 18 0 D 30 12 U 0 -96 D 3 96 U 0 -96 D -21 96 U 21 0 D -21 -96 U
21 0 D stroke 1595 171 moveto 0 -63 D
 3 63 U 0 -63 D 18 45 U 0 -24 D -30 42 U 48 0 D 0 -18 D -3 18 D -33 -30 U 18 0
D -30 -33 U 21 0 D 48 63 U -3 -3 D
 3 -3 D 3 3 D -3 3 D 0 -21 U 0 -42 D 3 42 U 0 -42 D -12 42 U 12 0 D -12 -42 U
21 0 D 30 42 U -6 -3 D -3 -3 D -3 -6 D
 0 -6 D 3 -6 D 3 -3 D 6 -3 D 6 0 D 6 3 D 3 3 D 3 6 D 0 6 D -3 6 D -3 3 D -6 3 D
-6 0 D -6 -3 U -3 -6 D 0 -12 D 3 -6 D
 18 0 U 3 6 D 0 12 D -3 6 D 3 -3 U 3 3 D 6 3 D 0 -3 D -6 0 D -27 -21 U -3 -3 D
-3 -6 D 0 -3 D 3 -6 D 9 -3 D 15 0 D
 9 -3 D 3 -3 D -39 15 U 3 -3 D 9 -3 D 15 0 D 9 -3 D 3 -6 D 0 -3 D -3 -6 D -9 -3
D -18 0 D -9 3 D -3 6 D 0 3 D 3 6 D
 9 3 D 54 6 U -3 -3 D 3 -3 D 3 3 D -3 3 D 75 45 U 3 -3 D -3 -3 D -3 3 D 0 3 D 3
6 D 3 3 D 9 3 D 12 0 D 9 -3 D 3 -3 D
 3 -6 D 0 -6 D -3 -6 D -9 -6 D -15 -6 D -6 -3 D -6 -6 D -3 -9 D 0 -9 D 27 63 U
6 -3 D 3 -3 D 3 -6 D 0 -6 D -3 -6 D
 -9 -6 D -12 -6 D -15 -21 U 3 3 D 6 0 D 15 -6 D 9 0 D 6 3 D 3 3 D -33 0 U 15 -9
D 12 0 D 3 3 D 3 6 D 0 6 D 1071 239 U
 -76 82 D 9 9 U -18 -17 D -24 44 D 42 -27 D stroke 2968 356 moveto -21 -63 D 21
63 U 21 -63 D -21 54 U 18 -54 D -45 0 U
 18 0 D 18 0 U 18 0 D -2356 1865 U 0 -1678 D 2182 0 D 0 1678 D -2182 0 D stroke
2821 1110 moveto -13 184 D -13 -4 D
 -13 -6 D -13 -4 D -13 -5 D -13 -4 D -13 -3 D -12 -4 D -13 -3 D -13 -3 D -12 -3
D -13 -3 D -13 -2 D -12 -3 D -13 -2 D
 -12 -2 D -13 -2 D -12 -3 D -13 -2 D -12 -1 D -12 -2 D -12 -2 D -13 -2 D -12 -2
D -12 -1 D -12 -2 D -12 -1 D -12 -2 D
 -12 -1 D -12 -2 D -12 -1 D -12 -2 D -12 -1 D -12 -1 D -11 -2 D -12 -1 D -12 -1
D -12 -1 D -11 -2 D -12 -1 D -11 -1 D
 -12 -1 D -11 -1 D -12 -1 D -11 -1 D -12 -1 D -11 -1 D -12 -2 D -11 -1 D -11 -1
D -11 0 D -12 -1 D -11 -1 D -11 -1 D
 -11 -1 D -11 -1 D -11 -1 D -11 -1 D -11 -1 D -11 -1 D -11 0 D -11 -1 D -11 -1
D -10 -1 D -11 -1 D -11 -1 D -11 0 D
 -10 -1 D -11 -1 D -10 -1 D -11 0 D -11 -1 D -10 -1 D -11 0 D -10 -1 D -11 -1 D
-10 -1 D -10 0 D -11 -1 D -10 -1 D
 -10 0 D -10 -1 D -11 -1 D -10 0 D -10 -1 D -10 -1 D -10 0 D -10 -1 D -10 0 D
-10 -1 D -10 -1 D -10 0 D -10 -1 D -10 0 D
 -10 -1 D -10 -1 D -9 0 D -10 -1 D -10 0 D -10 -1 D -9 0 D -10 -1 D -10 0 D -9
-1 D -10 0 D -9 -1 D -10 0 D -9 -1 D
 -10 -1 D -9 0 D -10 -1 D -9 0 D -9 -1 D -10 0 D -9 0 D -9 -1 D -9 0 D -9 -1 D
-10 0 D -9 -1 D -9 0 D -9 -1 D -9 0 D
 -9 -1 D -9 0 D -9 -1 D -9 0 D -9 -1 D -9 0 D -9 0 D -9 -1 D -8 0 D -9 -1 D -9
0 D -9 -1 D -8 0 D -9 0 D -9 -1 D -8 0 D
 -9 -1 D -9 0 D -8 0 D -9 -1 D -8 0 D -9 -1 D -8 0 D -8 0 D -9 -1 D -8 0 D -9
-1 D -8 0 D -8 0 D -8 -1 D -9 0 D -8 0 D
 -8 -1 D -8 0 D -8 0 D -9 -1 D -8 0 D -8 -1 D -8 0 D -8 0 D -8 -1 D -8 0 D -8 0
D -8 -1 D -8 0 D -8 0 D -7 -1 D -8 0 D
 -8 0 D -8 -1 D -8 0 D -8 0 D -7 -1 D -8 0 D -8 0 D -7 -1 D -8 0 D -8 0 D -7 -1
D -8 0 D -7 0 D -8 -1 D -7 0 D -8 0 D
 -7 0 D -8 -1 D -7 0 D -7 0 D -8 -1 D -7 0 D -7 0 D -8 -1 D -7 0 D -7 0 D
stroke 876 1120 moveto -7 0 D -8 -1 D -7 0 D
 -7 0 D -7 -1 D -7 0 D -7 0 D -8 0 D -7 -1 D -7 0 D -7 0 D -7 -1 D -7 0 D -7 0
D -7 0 D -6 -1 D -7 0 D -7 0 D -7 0 D
 -7 -1 D -7 0 D -7 0 D -6 -1 D -7 0 D -7 0 D -7 0 D -6 -1 D -7 0 D -7 0 D -6 0
D -7 -1 D -7 0 D -6 0 D -7 0 D -2 0 D stroke
 stroke stroke stroke 639 480 moveto 0 72 D 87 -72 U 0 24 D 88 -24 U 0 24 D 87
-24 U 0 24 D 87 -24 U 0 24 D 87 -24 U
 0 72 D 88 -72 U 0 24 D 87 -24 U 0 24 D 87 -24 U 0 24 D 88 -24 U 0 24 D 87 -24
U 0 72 D 87 -72 U 0 24 D 87 -24 U 0 24 D
 88 -24 U 0 24 D 87 -24 U 0 24 D 87 -24 U 0 72 D 87 -72 U 0 24 D 88 -24 U 0 24
D 87 -24 U 0 24 D 87 -24 U 0 24 D 88 -24 U
 0 72 D 87 -72 U 0 24 D 87 -24 U 0 24 D 87 -24 U 0 24 D 88 -24 U 0 24 D 87 -24
U 0 72 D stroke 624 420 moveto 5 3 D
 7 7 D 0 -52 D -2 50 U 0 -50 D -10 0 U 22 0 D 360 42 U 5 3 D 8 7 D 0 -52 D -3
50 U 0 -50 D -10 0 U 23 0 D 25 5 U -3 -3 D
 3 -2 D 2 2 D -2 3 D 22 37 U 3 -2 D -3 -3 D -2 3 D 0 2 D 2 5 D 3 3 D 7 2 D 10 0
D 8 -2 D 2 -3 D 3 -5 D 0 -5 D -3 -5 D
 -7 -5 D -13 -5 D -5 -2 D -5 -5 D -2 -8 D 0 -7 D 22 52 U 5 -2 D 3 -3 D 2 -5 D 0
-5 D -2 -5 D -8 -5 D -10 -5 D -12 -17 U
 2 2 D 5 0 D 13 -5 D 7 0 D 5 3 D 3 2 D -28 0 U 13 -7 D 10 0 D 2 2 D 3 5 D 0 5 D
334 30 U 5 3 D 7 7 D 0 -52 D -2 50 U
 0 -50 D -10 0 U 22 0 D 25 5 U -2 -3 D 2 -2 D 3 2 D -3 3 D 43 42 U 0 -47 D 2 52
U 0 -52 D 0 52 U -27 -37 D 40 0 D
 -23 -15 U 18 0 D 336 42 U 5 3 D 8 7 D 0 -52 D -3 50 U 0 -50 D -10 0 U 23 0 D
25 5 U -3 -3 D 3 -2 D 2 2 D -2 3 D 50 40 U
 -3 -3 D 3 -2 D 2 2 D 0 3 D -2 5 D -5 2 D -8 0 D -7 -2 D -5 -5 D -3 -5 D -2 -10
D 0 -15 D 2 -8 D 5 -5 D 8 -2 D 5 0 D
 7 2 D 5 5 D 3 8 D 0 2 D -3 8 D -5 5 D -7 2 D -3 0 D -7 -2 D -5 -5 D -3 -8 D 15
35 U -5 -2 D -5 -5 D -2 -5 D -3 -10 D
 0 -15 D 3 -8 D 5 -5 D 5 -2 D 5 0 U 5 2 D 5 5 D 2 8 D 0 2 D -2 8 D -5 5 D -5 2
D 349 10 U 5 3 D 7 7 D 0 -52 D -2 50 U
 0 -50 D -10 0 U 22 0 D 25 5 U -2 -3 D 2 -2 D 3 2 D -3 3 D 33 47 U -8 -2 D -2
-5 D 0 -8 D 2 -5 D 8 -2 D 10 0 D 7 2 D
 3 5 D 0 8 D -3 5 D -7 2 D -10 0 D 0 0 U -5 -2 D -3 -5 D 0 -8 D 3 -5 D 5 -2 D
10 0 U 5 2 D 2 5 D 0 8 D -2 5 D -5 2 D
 -10 -22 U -8 -3 D -2 -2 D -3 -5 D 0 -10 D 3 -5 D 2 -3 D 8 -2 D 10 0 D 7 2 D 3
3 D 2 5 D 0 10 D -2 5 D -3 2 D -7 3 D
 -10 0 U -5 -3 D -3 -2 D -2 -5 D 0 -10 D 2 -5 D 3 -3 D 5 -2 D 10 0 U 5 2 D 2 3
D 3 5 D 0 10 D -3 5 D -2 2 D -5 3 D
 395 12 U 3 -2 D -3 -3 D -2 3 D 0 2 D 2 5 D 3 3 D 7 2 D 10 0 D 8 -2 D 2 -3 D 3
-5 D 0 -5 D -3 -5 D -7 -5 D -13 -5 D
 -5 -2 D -5 -5 D -2 -8 D 0 -7 D 22 52 U 5 -2 D 3 -3 D 2 -5 D 0 -5 D -2 -5 D -8
-5 D -10 -5 D -12 -17 U 2 2 D 5 0 D
 13 -5 D 7 0 D 5 3 D 3 2 D -28 0 U 13 -7 D 10 0 D 2 2 D 3 5 D 0 5 D stroke 639
2087 moveto 0 72 D 87 -24 U 0 24 D
 88 -24 U 0 24 D 87 -24 U 0 24 D 87 -24 U 0 24 D 87 -72 U 0 72 D 88 -24 U 0 24
D 87 -24 U 0 24 D 87 -24 U 0 24 D 88 -24 U
 0 24 D 87 -72 U 0 72 D 87 -24 U 0 24 D 87 -24 U 0 24 D 88 -24 U 0 24 D 87 -24
U 0 24 D 87 -72 U 0 72 D 87 -24 U 0 24 D
 88 -24 U 0 24 D 87 -24 U 0 24 D 87 -24 U 0 24 D 88 -72 U 0 72 D 87 -24 U 0 24
D 87 -24 U 0 24 D 87 -24 U 0 24 D 88 -24 U
 0 24 D 87 -72 U 0 72 D stroke 639 480 moveto 72 0 D -72 67 U 24 0 D -24 67 U
24 0 D -24 67 U 24 0 D -24 68 U 24 0 D
 -24 67 U 72 0 D -72 67 U 24 0 D -24 67 U 24 0 D -24 67 U 24 0 D -24 67 U 24 0
D -24 68 U 72 0 D -72 67 U 24 0 D -24 67 U
 24 0 D -24 67 U 24 0 D -24 67 U 24 0 D -24 67 U 72 0 D -72 68 U 24 0 D -24 67
U 24 0 D -24 67 U 24 0 D -24 67 U 24 0 D
 -24 67 U 72 0 D -72 67 U 24 0 D -24 68 U 24 0 D -24 67 U 24 0 D -24 67 U 24 0
D -24 67 U 72 0 D stroke 469 502 moveto
 -7 -2 D -5 -8 D -3 -12 D 0 -8 D 3 -12 D 5 -8 D 7 -2 D 5 0 D 8 2 D 5 8 D 2 12 D
0 8 D -2 12 D -5 8 D -8 2 D -5 0 D
 0 0 U -5 -2 D -2 -3 D -3 -5 D -2 -12 D 0 -8 D 2 -12 D 3 -5 D 2 -3 D 5 -2 D 5 0
U 5 2 D 3 3 D 2 5 D 3 12 D 0 8 D -3 12 D
 -2 5 D -3 3 D -5 2 D 35 -47 U -2 -3 D 2 -2 D 3 2 D -3 3 D 35 47 U -7 -2 D -5
-8 D -3 -12 D 0 -8 D 3 -12 D 5 -8 D
 7 -2 D 5 0 D 8 2 D 5 8 D 2 12 D 0 8 D -2 12 D -5 8 D -8 2 D -5 0 D 0 0 U -5 -2
D -2 -3 D -3 -5 D -2 -12 D 0 -8 D
 2 -12 D 3 -5 D 2 -3 D 5 -2 D 5 0 U 5 2 D 3 3 D 2 5 D 3 12 D 0 8 D -3 12 D -2 5
D -3 3 D -5 2 D -80 336 U -7 -3 D
 -5 -7 D -3 -13 D 0 -7 D 3 -13 D 5 -7 D 7 -3 D 5 0 D 8 3 D 5 7 D 2 13 D 0 7 D
-2 13 D -5 7 D -8 3 D -5 0 D 0 0 U -5 -3 D
 -2 -2 D -3 -5 D -2 -13 D 0 -7 D 2 -13 D 3 -5 D 2 -2 D 5 -3 D 5 0 U 5 3 D 3 2 D
2 5 D 3 13 D 0 7 D -3 13 D -2 5 D
 -3 2 D -5 3 D 35 -48 U -2 -2 D 2 -3 D 3 3 D -3 2 D 23 38 U 2 -3 D -2 -2 D -3 2
D 0 3 D 3 5 D 2 2 D 8 3 D 10 0 D 7 -3 D
 3 -2 D 2 -5 D 0 -5 D -2 -5 D -8 -5 D -12 -5 D -5 -3 D -5 -5 D -3 -7 D 0 -8 D
23 53 U 5 -3 D 2 -2 D 3 -5 D 0 -5 D
 -3 -5 D -7 -5 D -10 -5 D -13 -18 U 3 3 D 5 0 D 12 -5 D 8 0 D 5 2 D 2 3 D -27 0
U 12 -8 D 10 0 D 3 3 D 2 5 D 0 5 D
 -95 376 U -7 -3 D -5 -7 D -3 -13 D 0 -7 D 3 -13 D 5 -7 D 7 -3 D 5 0 D 8 3 D 5
7 D 2 13 D 0 7 D -2 13 D -5 7 D -8 3 D
 -5 0 D 0 0 U -5 -3 D -2 -2 D -3 -5 D -2 -13 D 0 -7 D 2 -13 D 3 -5 D 2 -2 D 5
-3 D 5 0 U 5 3 D 3 2 D 2 5 D 3 13 D
 0 7 D -3 13 D -2 5 D -3 2 D -5 3 D 35 -48 U -2 -2 D 2 -3 D 3 3 D -3 2 D 43 43
U 0 -48 D 2 53 U 0 -53 D 0 53 U -27 -38 D
 40 0 D -23 -15 U 18 0 D -93 388 U -7 -2 D -5 -8 D -3 -12 D 0 -8 D 3 -12 D 5 -8
D 7 -2 D 5 0 D 8 2 D 5 8 D 2 12 D
 0 8 D -2 12 D -5 8 D -8 2 D -5 0 D 0 0 U -5 -2 D -2 -3 D -3 -5 D -2 -12 D 0 -8
D 2 -12 D 3 -5 D 2 -3 D 5 -2 D 5 0 U
 5 2 D 3 3 D 2 5 D 3 12 D 0 8 D -3 12 D -2 5 D -3 3 D -5 2 D 35 -47 U -2 -3 D 2
-2 D 3 2 D -3 3 D 50 40 U -2 -3 D
 2 -2 D 3 2 D 0 3 D -3 5 D -5 2 D -7 0 D -8 -2 D -5 -5 D -2 -5 D -3 -10 D 0 -15
D 3 -8 D 5 -5 D 7 -2 D 5 0 D 8 2 D
 5 5 D 2 8 D 0 2 D -2 8 D -5 5 D stroke 557 1487 moveto -8 2 D -2 0 D -8 -2 D
-5 -5 D -2 -8 D 15 35 U -5 -2 D -5 -5 D
 -3 -5 D -2 -10 D 0 -15 D 2 -8 D 5 -5 D 5 -2 D 5 0 U 5 2 D 5 5 D 3 8 D 0 2 D -3
8 D -5 5 D -5 2 D -80 356 U -7 -3 D
 -5 -7 D -3 -13 D 0 -7 D 3 -13 D 5 -7 D 7 -2 D 5 0 D 8 2 D 5 7 D 2 13 D 0 7 D
-2 13 D -5 7 D -8 3 D -5 0 D 0 0 U -5 -3 D
 -2 -2 D -3 -5 D -2 -13 D 0 -7 D 2 -13 D 3 -4 D 2 -3 D 5 -2 D 5 0 U 5 2 D 3 3 D
2 4 D 3 13 D 0 7 D -3 13 D -2 5 D
 -3 2 D -5 3 D 35 -47 U -2 -3 D 2 -2 D 3 2 D -3 3 D 33 47 U -8 -3 D -2 -5 D 0
-7 D 2 -5 D 8 -3 D 10 0 D 7 3 D 3 5 D
 0 7 D -3 5 D -7 3 D -10 0 D 0 0 U -5 -3 D -3 -5 D 0 -7 D 3 -5 D 5 -3 D 10 0 U
5 3 D 2 5 D 0 7 D -2 5 D -5 3 D -10 -23 U
 -8 -2 D -2 -3 D -3 -5 D 0 -10 D 3 -4 D 2 -3 D 8 -2 D 10 0 D 7 2 D 3 3 D 2 4 D
0 10 D -2 5 D -3 3 D -7 2 D -10 0 U
 -5 -2 D -3 -3 D -2 -5 D 0 -10 D 2 -4 D 3 -3 D 5 -2 D 10 0 U 5 2 D 2 3 D 3 4 D
0 10 D -3 5 D -2 3 D -5 2 D -90 349 U
 5 2 D 7 8 D 0 -53 D -2 50 U 0 -50 D -10 0 U 22 0 D 25 5 U -2 -2 D 2 -3 D 3 3 D
-3 2 D 35 48 U -7 -3 D -5 -7 D -3 -13 D
 0 -7 D 3 -13 D 5 -7 D 7 -3 D 5 0 D 8 3 D 5 7 D 2 13 D 0 7 D -2 13 D -5 7 D -8
3 D -5 0 D 0 0 U -5 -3 D -2 -2 D -3 -5 D
 -2 -13 D 0 -7 D 2 -13 D 3 -5 D 2 -2 D 5 -3 D 5 0 U 5 3 D 3 2 D 2 5 D 3 13 D 0
7 D -3 13 D -2 5 D -3 2 D -5 3 D stroke
 2749 480 moveto 72 0 D -24 67 U 24 0 D -24 67 U 24 0 D -24 67 U 24 0 D -24 68
U 24 0 D -72 67 U 72 0 D -24 67 U 24 0 D
 -24 67 U 24 0 D -24 67 U 24 0 D -24 67 U 24 0 D -72 68 U 72 0 D -24 67 U 24 0
D -24 67 U 24 0 D -24 67 U 24 0 D -24 67 U
 24 0 D -72 67 U 72 0 D -24 68 U 24 0 D -24 67 U 24 0 D -24 67 U 24 0 D -24 67
U 24 0 D -72 67 U 72 0 D -24 67 U 24 0 D
 -24 68 U 24 0 D -24 67 U 24 0 D -24 67 U 24 0 D -72 67 U 72 0 D stroke 2821
1110 moveto -13 206 D -13 -10 D -13 -7 D
 -13 -7 D -13 -6 D -13 -5 D -13 -4 D -12 -4 D -13 -4 D -13 -4 D -12 -3 D -13 -3
D -13 -3 D -12 -3 D -13 -2 D -12 -3 D
 -13 -2 D -12 -2 D -13 -3 D -12 -2 D -12 -2 D -12 -2 D -13 -2 D -12 -1 D -12 -2
D -12 -2 D -12 -2 D -12 -1 D -12 -2 D
 -12 -1 D -12 -2 D -12 -1 D -12 -2 D -12 -1 D -11 -2 D -12 -1 D -12 -1 D -12 -2
D -11 -1 D -12 -1 D -11 -1 D -12 -2 D
 -11 -1 D -12 -1 D -11 -1 D -12 -1 D -11 -1 D -12 -1 D -11 -1 D -11 -1 D -11 -1
D -12 -1 D -11 -1 D -11 -1 D -11 -1 D
 -11 -1 D -11 -1 D -11 -1 D -11 -1 D -11 -1 D -11 -1 D -11 0 D -11 -1 D -10 -1
D -11 -1 D -11 -1 D -11 -1 D -10 0 D
 -11 -1 D -10 -1 D -11 -1 D -11 0 D -10 -1 D -11 -1 D -10 -1 D -11 0 D -10 -1 D
-10 -1 D -11 -1 D -10 0 D -10 -1 D
 -10 -1 D -11 0 D -10 -1 D -10 -1 D -10 0 D -10 -1 D -10 0 D -10 -1 D -10 -1 D
-10 0 D -10 -1 D -10 -1 D -10 0 D -10 -1 D
 -10 0 D -9 -1 D -10 0 D -10 -1 D -10 -1 D -9 0 D -10 -1 D -10 0 D -9 -1 D -10
0 D -9 -1 D -10 0 D -9 -1 D -10 0 D
 -9 -1 D -10 -1 D -9 0 D -9 -1 D -10 0 D -9 -1 D -9 0 D -9 -1 D -9 0 D -10 0 D
-9 -1 D -9 0 D -9 -1 D -9 0 D -9 -1 D
 -9 0 D -9 -1 D -9 0 D -9 -1 D -9 0 D -9 -1 D -9 0 D -8 0 D -9 -1 D -9 0 D -9
-1 D -8 0 D -9 -1 D -9 0 D -8 0 D -9 -1 D
 -9 0 D -8 -1 D -9 0 D -8 0 D -9 -1 D -8 0 D -8 -1 D -9 0 D -8 0 D -9 -1 D -8 0
D -8 -1 D -8 0 D -9 0 D -8 -1 D -8 0 D
 -8 0 D -8 -1 D -9 0 D -8 -1 D -8 0 D -8 0 D -8 -1 D -8 0 D -8 0 D -8 -1 D -8 0
D -8 0 D -8 -1 D -7 0 D -8 0 D -8 -1 D
 -8 0 D -8 0 D -8 -1 D -7 0 D -8 0 D -8 -1 D -7 0 D -8 0 D -8 -1 D -7 0 D -8 0
D -7 -1 D -8 0 D -7 0 D -8 -1 D -7 0 D
 -8 0 D -7 -1 D -7 0 D -8 0 D -7 0 D -7 -1 D -8 0 D -7 0 D -7 -1 D stroke 876
1120 moveto -7 0 D -8 0 D -7 -1 D -7 0 D
 -7 0 D -7 0 D -7 -1 D -8 0 D -7 0 D -7 -1 D -7 0 D -7 0 D -7 0 D -7 -1 D -7 0
D -6 0 D -7 0 D -7 -1 D -7 0 D -7 0 D
 -7 -1 D -7 0 D -6 0 D -7 0 D -7 -1 D -7 0 D -6 0 D -7 0 D -7 -1 D -6 0 D -7 0
D -7 0 D -6 -1 D -7 0 D -2 0 D stroke stroke
 stroke stroke 2821 1919 moveto -13 -427 D -13 -67 D -13 -34 D -13 -22 D -13
-16 D -13 -13 D -13 -10 D -12 -9 D -13 -8 D
 -13 -6 D -12 -6 D -13 -6 D -13 -4 D -12 -5 D -13 -4 D -12 -4 D -13 -4 D -12 -3
D -13 -3 D -12 -3 D -12 -3 D -12 -3 D
 -13 -3 D -12 -2 D -12 -3 D -12 -2 D -12 -2 D -12 -2 D -12 -2 D -12 -2 D -12 -2
D -12 -2 D -12 -2 D -12 -2 D -11 -2 D
 -12 -1 D -12 -2 D -12 -2 D -11 -1 D -12 -2 D -11 -1 D -12 -2 D -11 -1 D -12 -1
D -11 -2 D -12 -1 D -11 -1 D -12 -2 D
 -11 -1 D -11 -1 D -11 -1 D -12 -2 D -11 -1 D -11 -1 D -11 -1 D -11 -1 D -11 -1
D -11 -1 D -11 -1 D -11 -1 D -11 -1 D
 -11 -1 D -11 -1 D -10 -1 D -11 -1 D -11 -1 D -11 -1 D -10 -1 D -11 -1 D -10 -1
D -11 -1 D -11 0 D -10 -1 D -11 -1 D
 -10 -1 D -11 -1 D -10 -1 D -10 0 D -11 -1 D -10 -1 D -10 -1 D -10 0 D -11 -1 D
-10 -1 D -10 -1 D -10 0 D -10 -1 D
 -10 -1 D -10 0 D -10 -1 D -10 -1 D -10 -1 D -10 0 D -10 -1 D -10 -1 D -10 0 D
-9 -1 D -10 0 D -10 -1 D -10 -1 D -9 0 D
 -10 -1 D -10 -1 D -9 0 D -10 -1 D -9 0 D -10 -1 D -9 0 D -10 -1 D -9 -1 D -10
0 D -9 -1 D -9 0 D -10 -1 D -9 0 D
 -9 -1 D -9 0 D -9 -1 D -10 -1 D -9 0 D -9 -1 D -9 0 D -9 -1 D -9 0 D -9 -1 D
-9 0 D -9 -1 D -9 0 D -9 -1 D -9 0 D
 -9 -1 D -8 0 D -9 0 D -9 -1 D -9 0 D -8 -1 D -9 0 D -9 -1 D -8 0 D -9 -1 D -9
0 D -8 -1 D -9 0 D -8 0 D -9 -1 D -8 0 D
 -8 -1 D -9 0 D -8 -1 D -9 0 D -8 0 D -8 -1 D -8 0 D -9 -1 D -8 0 D -8 0 D -8
-1 D -8 0 D -9 -1 D -8 0 D -8 0 D -8 -1 D
 -8 0 D -8 0 D -8 -1 D -8 0 D -8 -1 D -8 0 D -8 0 D -7 -1 D -8 0 D -8 0 D -8 -1
D -8 0 D -8 -1 D -7 0 D -8 0 D -8 -1 D
 -7 0 D -8 0 D -8 -1 D -7 0 D -8 0 D -7 -1 D -8 0 D -7 0 D -8 -1 D -7 0 D -8 0
D -7 -1 D -7 0 D -8 0 D -7 -1 D -7 0 D
 -8 0 D -7 -1 D -7 0 D stroke 876 1125 moveto -7 0 D -8 0 D -7 -1 D -7 0 D -7 0
D -7 -1 D -7 0 D -8 0 D -7 -1 D -7 0 D
 -7 0 D -7 -1 D -7 0 D -7 0 D -7 0 D -6 -1 D -7 0 D -7 0 D -7 -1 D -7 0 D -7 0
D -7 0 D -6 -1 D -7 0 D -7 0 D -7 -1 D
 -6 0 D -7 0 D -7 0 D -6 -1 D -7 0 D -7 0 D -6 0 D -7 -1 D -2 0 D stroke stroke
stroke stroke 2821 1919 moveto -13 -398 D
 -13 -79 D -13 -40 D -13 -25 D -13 -18 D -13 -14 D -13 -11 D -12 -10 D -13 -8 D
-13 -7 D -12 -6 D -13 -6 D -13 -5 D
 -12 -4 D -13 -5 D -12 -4 D -13 -4 D -12 -3 D -13 -3 D -12 -4 D -12 -3 D -12 -2
D -13 -3 D -12 -3 D -12 -2 D -12 -2 D
 -12 -3 D -12 -2 D -12 -2 D -12 -2 D -12 -2 D -12 -2 D -12 -2 D -12 -2 D -11 -1
D -12 -2 D -12 -2 D -12 -1 D -11 -2 D
 -12 -2 D -11 -1 D -12 -2 D -11 -1 D -12 -1 D -11 -2 D -12 -1 D -11 -1 D -12 -2
D -11 -1 D -11 -1 D -11 -1 D -12 -2 D
 -11 -1 D -11 -1 D -11 -1 D -11 -1 D -11 -1 D -11 -1 D -11 -1 D -11 -1 D -11 -1
D -11 -1 D -11 -1 D -10 -1 D -11 -1 D
 -11 -1 D -11 -1 D -10 -1 D -11 -1 D -10 -1 D -11 -1 D -11 -1 D -10 0 D -11 -1
D -10 -1 D -11 -1 D -10 -1 D -10 -1 D
 -11 0 D -10 -1 D -10 -1 D -10 -1 D -11 0 D -10 -1 D -10 -1 D -10 -1 D -10 0 D
-10 -1 D -10 -1 D -10 0 D -10 -1 D
 -10 -1 D -10 0 D -10 -1 D -10 -1 D -10 0 D -9 -1 D -10 -1 D -10 0 D -10 -1 D
-9 -1 D -10 0 D -10 -1 D -9 0 D -10 -1 D
 -9 -1 D -10 0 D -9 -1 D -10 0 D -9 -1 D -10 -1 D -9 0 D -9 -1 D -10 0 D -9 -1
D -9 0 D -9 -1 D -9 0 D -10 -1 D -9 0 D
 -9 -1 D -9 0 D -9 -1 D -9 0 D -9 -1 D -9 0 D -9 -1 D -9 0 D -9 -1 D -9 0 D -9
-1 D -8 0 D -9 -1 D -9 0 D -9 -1 D
 -8 0 D -9 -1 D -9 0 D -8 -1 D -9 0 D -9 0 D -8 -1 D -9 0 D -8 -1 D -9 0 D -8
-1 D -8 0 D -9 0 D -8 -1 D -9 0 D -8 -1 D
 -8 0 D -8 -1 D -9 0 D -8 0 D -8 -1 D -8 0 D -8 -1 D -9 0 D -8 0 D -8 -1 D -8 0
D -8 0 D -8 -1 D -8 0 D -8 -1 D -8 0 D
 -8 0 D -8 -1 D -7 0 D -8 0 D -8 -1 D -8 0 D -8 -1 D -8 0 D -7 0 D -8 -1 D -8 0
D -7 0 D -8 -1 D -8 0 D -7 0 D -8 -1 D
 -7 0 D -8 0 D -7 -1 D -8 0 D -7 0 D -8 -1 D -7 0 D -7 0 D -8 -1 D -7 0 D -7 0
D -8 -1 D -7 0 D -7 0 D stroke
 876 1125 moveto -7 -1 D -8 0 D -7 0 D -7 0 D -7 -1 D -7 0 D -7 0 D -8 -1 D -7
0 D -7 0 D -7 -1 D -7 0 D -7 0 D -7 0 D
 -7 -1 D -6 0 D -7 0 D -7 -1 D -7 0 D -7 0 D -7 0 D -7 -1 D -6 0 D -7 0 D -7 -1
D -7 0 D -6 0 D -7 0 D -7 -1 D -6 0 D
 -7 0 D -7 -1 D -6 0 D -7 0 D -2 0 D stroke stroke stroke stroke 2821 575
moveto -13 415 D -13 70 D -13 34 D -13 21 D
 -13 14 D -13 10 D -13 8 D -12 6 D -13 4 D -13 3 D -12 3 D -13 2 D -13 2 D -12
1 D -13 1 D -12 1 D -13 1 D -12 0 D
 -13 1 D -12 0 D -12 0 D -12 0 D -13 0 D -12 0 D -12 0 D -12 0 D -12 0 D -12 -1
D -12 0 D -12 0 D -12 0 D -12 -1 D
 -12 0 D -12 -1 D -11 0 D -12 0 D -12 -1 D -12 0 D -11 -1 D -12 0 D -11 -1 D
-12 0 D -11 -1 D -12 0 D -11 -1 D -12 0 D
 -11 -1 D -12 0 D -11 -1 D -11 0 D -11 -1 D -12 0 D -11 -1 D -11 0 D -11 -1 D
-11 0 D -11 -1 D -11 0 D -11 -1 D -11 0 D
 -11 0 D -11 -1 D -11 0 D -10 -1 D -11 0 D -11 -1 D -11 0 D -10 -1 D -11 0 D
-10 -1 D -11 0 D -11 -1 D -10 0 D -11 -1 D
 -10 0 D -11 -1 D -10 0 D -10 0 D -11 -1 D -10 0 D -10 -1 D -10 0 D -11 -1 D
-10 0 D -10 -1 D -10 0 D -10 0 D -10 -1 D
 -10 0 D -10 -1 D -10 0 D -10 -1 D -10 0 D -10 0 D -10 -1 D -10 0 D -9 -1 D -10
0 D -10 0 D -10 -1 D -9 0 D -10 -1 D
 -10 0 D -9 0 D -10 -1 D -9 0 D -10 -1 D -9 0 D -10 0 D -9 -1 D -10 0 D -9 0 D
-9 -1 D -10 0 D -9 0 D -9 -1 D -9 0 D
 -9 -1 D -10 0 D -9 0 D -9 -1 D -9 0 D -9 0 D -9 -1 D -9 0 D -9 0 D -9 -1 D -9
0 D -9 0 D -9 -1 D -9 0 D -8 0 D -9 -1 D
 -9 0 D -9 0 D -8 -1 D -9 0 D -9 0 D -8 -1 D -9 0 D -9 0 D -8 -1 D -9 0 D -8 0
D -9 -1 D -8 0 D -8 0 D -9 -1 D -8 0 D
 -9 0 D -8 0 D -8 -1 D -8 0 D -9 0 D -8 -1 D -8 0 D -8 0 D -8 -1 D -9 0 D -8 0
D -8 0 D -8 -1 D -8 0 D -8 0 D -8 -1 D
 -8 0 D -8 0 D -8 0 D -8 -1 D -7 0 D -8 0 D -8 -1 D -8 0 D -8 0 D -8 0 D -7 -1
D -8 0 D -8 0 D -7 0 D -8 -1 D -8 0 D
 -7 0 D -8 0 D -7 -1 D -8 0 D -7 0 D -8 -1 D -7 0 D -8 0 D -7 0 D -7 -1 D -8 0
D -7 0 D -7 0 D -8 -1 D -7 0 D -7 0 D stroke
 876 1109 moveto -7 0 D -8 -1 D -7 0 D -7 0 D -7 0 D -7 0 D -7 -1 D -8 0 D -7 0
D -7 0 D -7 -1 D -7 0 D -7 0 D -7 0 D
 -7 -1 D -6 0 D -7 0 D -7 0 D -7 0 D -7 -1 D -7 0 D -7 0 D -6 0 D -7 -1 D -7 0
D -7 0 D -6 0 D -7 -1 D -7 0 D -6 0 D
 -7 0 D -7 0 D -6 -1 D -7 0 D -2 0 D stroke stroke stroke stroke 2821 575
moveto -13 406 D -13 80 D -13 38 D -13 23 D
 -13 15 D -13 11 D -13 8 D -12 5 D -13 5 D -13 3 D -12 3 D -13 2 D -13 1 D -12
1 D -13 1 D -12 1 D -13 1 D -12 0 D
 -13 0 D -12 0 D -12 0 D -12 0 D -13 0 D -12 0 D -12 0 D -12 -1 D -12 0 D -12 0
D -12 -1 D -12 0 D -12 -1 D -12 0 D
 -12 -1 D -12 0 D -11 -1 D -12 0 D -12 -1 D -12 0 D -11 -1 D -12 0 D -11 -1 D
-12 0 D -11 -1 D -12 0 D -11 -1 D -12 -1 D
 -11 0 D -12 -1 D -11 0 D -11 -1 D -11 0 D -12 -1 D -11 0 D -11 -1 D -11 -1 D
-11 0 D -11 -1 D -11 0 D -11 -1 D -11 0 D
 -11 -1 D -11 0 D -11 -1 D -10 0 D -11 -1 D -11 0 D -11 -1 D -10 0 D -11 -1 D
-10 0 D -11 -1 D -11 0 D -10 -1 D -11 0 D
 -10 -1 D -11 0 D -10 -1 D -10 0 D -11 -1 D -10 0 D -10 -1 D -10 0 D -11 -1 D
-10 0 D -10 -1 D -10 0 D -10 -1 D -10 0 D
 -10 0 D -10 -1 D -10 0 D -10 -1 D -10 0 D -10 -1 D -10 0 D -10 -1 D -9 0 D -10
0 D -10 -1 D -10 0 D -9 -1 D -10 0 D
 -10 0 D -9 -1 D -10 0 D -9 -1 D -10 0 D -9 -1 D -10 0 D -9 0 D -10 -1 D -9 0 D
-9 0 D -10 -1 D -9 0 D -9 -1 D -9 0 D
 -9 0 D -10 -1 D -9 0 D -9 0 D -9 -1 D -9 0 D -9 -1 D -9 0 D -9 0 D -9 -1 D -9
0 D -9 0 D -9 -1 D -9 0 D -8 0 D -9 -1 D
 -9 0 D -9 0 D -8 -1 D -9 0 D -9 0 D -8 -1 D -9 0 D -9 -1 D -8 0 D -9 0 D -8 0
D -9 -1 D -8 0 D -8 0 D -9 -1 D -8 0 D
 -9 0 D -8 -1 D -8 0 D -8 0 D -9 -1 D -8 0 D -8 0 D -8 -1 D -8 0 D -9 0 D -8 0
D -8 -1 D -8 0 D -8 0 D -8 -1 D -8 0 D
 -8 0 D -8 -1 D -8 0 D -8 0 D -7 0 D -8 -1 D -8 0 D -8 0 D -8 -1 D -8 0 D -7 0
D -8 0 D -8 -1 D -7 0 D -8 0 D -8 0 D
 -7 -1 D -8 0 D -7 0 D -8 -1 D -7 0 D -8 0 D -7 0 D -8 -1 D -7 0 D -7 0 D -8 0
D -7 -1 D -7 0 D -8 0 D -7 0 D -7 -1 D stroke
 876 1110 moveto -7 0 D -8 0 D -7 0 D -7 -1 D -7 0 D -7 0 D -7 0 D -8 -1 D -7 0
D -7 0 D -7 0 D -7 -1 D -7 0 D -7 0 D
 -7 0 D -6 -1 D -7 0 D -7 0 D -7 0 D -7 0 D -7 -1 D -7 0 D -6 0 D -7 0 D -7 -1
D -7 0 D -6 0 D -7 0 D -7 -1 D -6 0 D
 -7 0 D -7 0 D -6 0 D -7 -1 D -2 0 D stroke stroke stroke stroke 2821 1110
moveto -13 59 D -13 17 D -13 9 D -13 6 D
 -13 3 D -13 2 D -13 1 D -12 1 D -13 0 D -13 0 D -12 0 D -13 -1 D -13 0 D -12
-1 D -13 0 D -12 -1 D -13 -1 D -12 -1 D
 -13 0 D -12 -1 D -12 -1 D -12 -1 D -13 -1 D -12 -1 D -12 -1 D -12 0 D -12 -1 D
-12 -1 D -12 -1 D -12 -1 D -12 -1 D
 -12 -1 D -12 0 D -12 -1 D -11 -1 D -12 -1 D -12 -1 D -12 -1 D -11 0 D -12 -1 D
-11 -1 D -12 -1 D -11 -1 D -12 0 D
 -11 -1 D -12 -1 D -11 -1 D -12 0 D -11 -1 D -11 -1 D -11 -1 D -12 0 D -11 -1 D
-11 -1 D -11 0 D -11 -1 D -11 -1 D
 -11 0 D -11 -1 D -11 -1 D -11 0 D -11 -1 D -11 -1 D -10 0 D -11 -1 D -11 0 D
-11 -1 D -10 -1 D -11 0 D -10 -1 D -11 0 D
 -11 -1 D -10 -1 D -11 0 D -10 -1 D -11 0 D -10 -1 D -10 -1 D -11 0 D -10 -1 D
-10 0 D -10 -1 D -11 0 D -10 -1 D -10 0 D
 -10 -1 D -10 0 D -10 -1 D -10 0 D -10 -1 D -10 0 D -10 -1 D -10 0 D -10 -1 D
-10 0 D -10 -1 D -9 0 D -10 -1 D -10 0 D
 -10 -1 D -9 0 D -10 -1 D -10 0 D -9 -1 D -10 0 D -9 0 D -10 -1 D -9 0 D -10 -1
D -9 0 D -10 -1 D -9 0 D -9 -1 D -10 0 D
 -9 0 D -9 -1 D -9 0 D -9 -1 D -10 0 D -9 0 D -9 -1 D -9 0 D -9 -1 D -9 0 D -9
0 D -9 -1 D -9 0 D -9 -1 D -9 0 D -9 0 D
 -9 -1 D -8 0 D -9 -1 D -9 0 D -9 0 D -8 -1 D -9 0 D -9 0 D -8 -1 D -9 0 D -9 0
D -8 -1 D -9 0 D -8 -1 D -9 0 D -8 0 D
 -8 -1 D -9 0 D -8 0 D -9 -1 D -8 0 D -8 0 D -8 -1 D -9 0 D -8 0 D -8 -1 D -8 0
D -8 0 D -9 -1 D -8 0 D -8 0 D -8 -1 D
 -8 0 D -8 0 D -8 0 D -8 -1 D -8 0 D -8 0 D -8 -1 D -7 0 D -8 0 D -8 -1 D -8 0
D -8 0 D -8 -1 D -7 0 D -8 0 D -8 0 D
 -7 -1 D -8 0 D -8 0 D -7 -1 D -8 0 D -7 0 D -8 0 D -7 -1 D -8 0 D -7 0 D -8 -1
D -7 0 D -7 0 D -8 0 D -7 -1 D -7 0 D
 -8 0 D -7 0 D -7 -1 D stroke 876 1114 moveto -7 0 D -8 0 D -7 0 D -7 -1 D -7 0
D -7 0 D -7 -1 D -8 0 D -7 0 D -7 0 D
 -7 -1 D -7 0 D -7 0 D -7 0 D -7 -1 D -6 0 D -7 0 D -7 0 D -7 -1 D -7 0 D -7 0
D -7 0 D -6 -1 D -7 0 D -7 0 D -7 0 D
 -6 0 D -7 -1 D -7 0 D -6 0 D -7 0 D -7 -1 D -6 0 D -7 0 D -2 0 D stroke stroke
stroke stroke 2821 1110 moveto -13 54 D
 -13 22 D -13 11 D -13 7 D -13 4 D -13 2 D -13 1 D -12 1 D -13 0 D -13 0 D -12
0 D -13 0 D -13 -1 D -12 0 D -13 -1 D
 -12 -1 D -13 -1 D -12 -1 D -13 0 D -12 -1 D -12 -1 D -12 -1 D -13 -1 D -12 -1
D -12 -1 D -12 -1 D -12 -1 D -12 -1 D
 -12 -1 D -12 -1 D -12 -1 D -12 -1 D -12 0 D -12 -1 D -11 -1 D -12 -1 D -12 -1
D -12 -1 D -11 -1 D -12 0 D -11 -1 D
 -12 -1 D -11 -1 D -12 -1 D -11 -1 D -12 0 D -11 -1 D -12 -1 D -11 -1 D -11 0 D
-11 -1 D -12 -1 D -11 -1 D -11 0 D
 -11 -1 D -11 -1 D -11 -1 D -11 0 D -11 -1 D -11 -1 D -11 0 D -11 -1 D -11 -1 D
-10 0 D -11 -1 D -11 -1 D -11 0 D
 -10 -1 D -11 0 D -10 -1 D -11 -1 D -11 0 D -10 -1 D -11 -1 D -10 0 D -11 -1 D
-10 0 D -10 -1 D -11 0 D -10 -1 D -10 -1 D
 -10 0 D -11 -1 D -10 0 D -10 -1 D -10 0 D -10 -1 D -10 0 D -10 -1 D -10 0 D
-10 -1 D -10 0 D -10 -1 D -10 0 D -10 -1 D
 -10 0 D -9 -1 D -10 0 D -10 -1 D -10 0 D -9 -1 D -10 0 D -10 -1 D -9 0 D -10
-1 D -9 0 D -10 -1 D -9 0 D -10 -1 D
 -9 0 D -10 -1 D -9 0 D -9 0 D -10 -1 D -9 0 D -9 -1 D -9 0 D -9 -1 D -10 0 D
-9 0 D -9 -1 D -9 0 D -9 -1 D -9 0 D
 -9 0 D -9 -1 D -9 0 D -9 -1 D -9 0 D -9 0 D -9 -1 D -8 0 D -9 -1 D -9 0 D -9 0
D -8 -1 D -9 0 D -9 0 D -8 -1 D -9 0 D
 -9 -1 D -8 0 D -9 0 D -8 -1 D -9 0 D -8 0 D -8 -1 D -9 0 D -8 0 D -9 -1 D -8 0
D -8 0 D -8 -1 D -9 0 D -8 0 D -8 -1 D
 -8 0 D -8 0 D -9 -1 D -8 0 D -8 0 D -8 -1 D -8 0 D -8 0 D -8 -1 D -8 0 D -8 0
D -8 -1 D -8 0 D -7 0 D -8 -1 D -8 0 D
 -8 0 D -8 -1 D -8 0 D -7 0 D -8 0 D -8 -1 D -7 0 D -8 0 D -8 -1 D -7 0 D -8 0
D -7 0 D -8 -1 D -7 0 D -8 0 D -7 -1 D
 -8 0 D -7 0 D -7 0 D -8 -1 D -7 0 D -7 0 D -8 -1 D -7 0 D -7 0 D stroke 876
1115 moveto -7 0 D -8 -1 D -7 0 D -7 0 D
 -7 0 D -7 -1 D -7 0 D -8 0 D -7 0 D -7 -1 D -7 0 D -7 0 D -7 -1 D -7 0 D -7 0
D -6 0 D -7 -1 D -7 0 D -7 0 D -7 0 D
 -7 -1 D -7 0 D -6 0 D -7 0 D -7 0 D -7 -1 D -6 0 D -7 0 D -7 0 D -6 -1 D -7 0
D -7 0 D -6 0 D -7 -1 D -2 0 D stroke stroke
 stroke stroke showpage
%%Page: 2
 UGSETUP
%%Trailer
%%Pages: 2
restore

------------ PostScript file Fig.3 of T.Moroi et al. -------------------
%!PS-Adobe-
%%Title: extra.ps
%%Creator: Unified Graphics
%%DocumentFonts: Helvetica
%%Pages: (atend)
save
/U { rmoveto } def
/D { rlineto } def
/P { rmoveto 0 0 rlineto } def
/FF { /Helvetica findfont } def
/SF { dup matrix scale makefont } def
/RF { matrix rotate makefont setfont } def
/UGSETUP {.24 .24 scale 1 setlinecap 1 setlinejoin 90 rotate 0 -2550 translate
75 75 translate } def
%%EndProlog
%%Page: 1
 UGSETUP stroke 3 setlinewidth 1286 294 moveto [] 0 setdash 0 -42 D 3 42 U 0
-42 D 0 33 U 6 6 D 9 3 D 6 0 D 9 -3 D
 3 -6 D 0 -33 D -12 42 U 6 -3 D 3 -6 D 0 -33 D 3 33 U 6 6 D 9 3 D 6 0 D 9 -3 D
3 -6 D 0 -33 D -12 42 U 6 -3 D 3 -6 D
 0 -33 D -75 42 U 12 0 D -12 -42 U 21 0 D 12 0 U 21 0 D 12 0 U 21 0 D 42 12 U 2
6 D 0 -12 D -2 6 D -4 4 D -6 2 D -6 0 D
 -6 -2 D -4 -4 D 0 -4 D 2 -4 D 2 -2 D 4 -2 D 12 -4 D 4 -2 D 4 -4 D -28 18 U 4
-4 D 4 -2 D 12 -4 D 4 -2 D 2 -2 D 2 -4 D
 0 -8 D -4 -4 D -6 -2 D -6 0 D -6 2 D -4 4 D -2 6 D 0 -12 D 2 6 D 42 36 U 0 -30
D 2 -6 D 4 -4 D 6 -2 D 4 0 D 6 2 D
 4 4 D 2 6 D 0 30 D -26 0 U 0 -30 D 2 -6 D 4 -4 D 4 -2 D -18 42 U 14 0 D 14 0 U
12 0 D 36 -6 U 2 6 D 0 -12 D -2 6 D
 -4 4 D -6 2 D -6 0 D -6 -2 D -4 -4 D 0 -4 D 2 -4 D 2 -2 D 4 -2 D 12 -4 D 4 -2
D 4 -4 D -28 18 U 4 -4 D 4 -2 D 12 -4 D
 4 -2 D 2 -2 D 2 -4 D 0 -8 D -4 -4 D -6 -2 D -6 0 D -6 2 D -4 4 D -2 6 D 0 -12
D 2 6 D 38 36 U 14 -22 D 0 -20 D -12 42 U
 14 -22 D 0 -20 D 14 42 U -14 -22 D -20 22 U 12 0 D 14 0 U 12 0 D -26 -42 U 14
0 D 70 60 U 54 0 D -54 -18 U 54 0 D
 75 24 U 0 -42 D 3 42 U 0 -42 D 0 33 U 6 6 D 9 3 D 6 0 D 9 -3 D 3 -6 D 0 -33 D
-12 42 U 6 -3 D 3 -6 D 0 -33 D 3 33 U
 6 6 D 9 3 D 6 0 D 9 -3 D 3 -6 D 0 -33 D -12 42 U 6 -3 D 3 -6 D 0 -33 D -75 42
U 12 0 D -12 -42 U 21 0 D 12 0 U 21 0 D
 12 0 U 21 0 D 20 18 U 0 -42 D 2 42 U 0 -42 D 12 30 U 0 -16 D -20 28 U 32 0 D 0
-12 D -2 12 D -22 -20 U 12 0 D -20 -22 U
 14 0 D 78 99 U 0 -96 D 3 96 U 0 -96 D -3 96 U 21 0 D -21 -96 U 21 0 D 36 84 U
0 -63 D 3 63 U 0 -63 D -21 63 U -3 -18 D
 0 18 D 45 0 D 0 -18 D -3 18 D -30 -63 U 21 0 D 30 24 U 36 0 D 0 6 D -3 6 D -3
3 D -6 3 D -9 0 D -9 -3 D -6 -6 D -3 -9 D
 0 -6 D 3 -9 D 6 -6 D 9 -3 D 6 0 D 9 3 D 6 6 D -3 15 U 0 9 D -3 6 D -15 3 U -6
-3 D -6 -6 D -3 -9 D 0 -6 D 3 -9 D
 6 -6 D 6 -3 D 39 63 U 21 -63 D -18 63 U 18 -54 D 21 54 U -21 -63 D -27 63 U 18
0 D 18 0 U 18 0 D 30 12 U 0 -96 D
 3 96 U 0 -96 D -21 96 U 21 0 D -21 -96 U 21 0 D stroke 1565 171 moveto 0 -63 D
3 63 U 0 -63 D 18 45 U 0 -24 D -30 42 U
 48 0 D 0 -18 D -3 18 D -33 -30 U 18 0 D -30 -33 U 21 0 D 48 63 U -3 -3 D 3 -3
D 3 3 D -3 3 D 0 -21 U 0 -42 D 3 42 U
 0 -42 D -12 42 U 12 0 D -12 -42 U 21 0 D 30 42 U -6 -3 D -3 -3 D -3 -6 D 0 -6
D 3 -6 D 3 -3 D 6 -3 D 6 0 D 6 3 D
 3 3 D 3 6 D 0 6 D -3 6 D -3 3 D -6 3 D -6 0 D -6 -3 U -3 -6 D 0 -12 D 3 -6 D
18 0 U 3 6 D 0 12 D -3 6 D 3 -3 U 3 3 D
 6 3 D 0 -3 D -6 0 D -27 -21 U -3 -3 D -3 -6 D 0 -3 D 3 -6 D 9 -3 D 15 0 D 9 -3
D 3 -3 D -39 15 U 3 -3 D 9 -3 D 15 0 D
 9 -3 D 3 -6 D 0 -3 D -3 -6 D -9 -3 D -18 0 D -9 3 D -3 6 D 0 3 D 3 6 D 9 3 D
54 6 U -3 -3 D 3 -3 D 3 3 D -3 3 D 75 45 U
 3 -3 D -3 -3 D -3 3 D 0 3 D 3 6 D 3 3 D 9 3 D 12 0 D 9 -3 D 3 -6 D 0 -9 D -3
-6 D -9 -3 D -9 0 D 9 27 U 6 -3 D 3 -6 D
 0 -9 D -3 -6 D -6 -3 D 0 0 U 6 -3 D 6 -6 D 3 -6 D 0 -9 D -3 -6 D -3 -3 D -9 -3
D -12 0 D -9 3 D -3 3 D -3 6 D 0 3 D
 3 3 D 3 -3 D -3 -3 D 33 18 U 3 -9 D 0 -9 D -3 -6 D -3 -3 D -6 -3 D 39 36 U 0
-3 D -3 0 D 0 3 D 3 3 D 6 3 D 12 0 D
 6 -3 D 3 -3 D 3 -6 D 0 -21 D 3 -6 D 3 -3 D -9 36 U 0 -27 D 3 -6 D 6 -3 D 3 0 D
-12 30 U -3 -3 D -18 -3 D -9 -3 D
 -3 -6 D 0 -6 D 3 -6 D 9 -3 D 9 0 D 6 3 D 6 6 D -21 15 U -6 -3 D -3 -6 D 0 -6 D
3 -6 D 6 -3 D stroke stroke 231 1054 moveto
 -6 3 D 12 0 D -6 -3 D -3 -3 D -3 -6 D 0 -12 D 3 -6 D 3 -3 D 6 0 D 3 3 D 3 6 D
6 15 D 3 6 D 3 3 D -21 -33 U 3 3 D
 3 6 D 6 15 D 3 6 D 3 3 D 9 0 D 3 -3 D 3 -6 D 0 -12 D -3 -6 D -3 -3 D -6 -3 D
12 0 D -6 3 D -57 54 U 3 -3 D 3 3 D
 -3 3 D -3 -3 D 21 0 U 42 0 D -42 3 U 42 0 D -42 -12 U 0 12 D 42 -12 U 0 21 D
-42 21 U 42 0 D -42 3 U 42 0 D -33 0 U
 -6 6 D -3 9 D 0 6 D 3 9 D 6 3 D 33 0 D -42 -12 U 3 6 D 6 3 D 33 0 D -42 -42 U
0 12 D 42 -12 U 0 21 D 0 12 U 0 21 D
 -82 18 U 2 2 D 2 -2 D -2 -2 D -2 0 D -4 2 D -2 2 D -2 6 D 0 8 D 2 6 D 2 2 D 4
2 D 4 0 D 4 -2 D 4 -6 D 4 -10 D 2 -4 D
 4 -4 D 6 -2 D 6 0 D -42 18 U 2 4 D 2 2 D 4 2 D 4 0 D 4 -2 D 4 -6 D 4 -8 D 14
-10 U -2 2 D 0 4 D 4 10 D 0 6 D -2 4 D
 -2 2 D 0 -22 U 6 10 D 0 8 D -2 2 D -4 2 D -4 0 D -5 47 U 3 -9 D 9 -6 D 6 -3 D
9 -3 D 15 -3 D 12 0 D 6 3 D 3 6 D 0 6 D
 -3 9 D -9 6 D -6 3 D -9 3 D -15 3 D -12 0 D -6 -3 D -3 -6 D 0 -6 D 0 0 U 3 -6
D 9 -6 D 6 -3 D 9 -3 D 15 -3 D 12 0 D
 6 3 D 3 3 D 0 6 U -3 6 D -9 6 D -6 3 D -9 3 D -15 3 D -12 0 D -6 -3 D -3 -3 D
30 -24 U 0 27 D 15 27 U 42 8 D -42 -6 U
 32 6 D -32 8 U 42 -8 D -42 8 U 42 8 D -42 -6 U 32 6 D -32 8 U 42 -8 D -42 -30
U 0 14 D 0 18 U 0 12 D -57 79 U 6 -6 D
 9 -6 D 12 -6 D 15 -3 D 12 0 D 15 3 D 12 6 D 9 6 D 6 6 D -90 -6 U 12 -6 D 9 -3
D 15 -3 D 12 0 D 15 3 D 9 3 D 12 6 D
 -57 30 U 42 0 D -42 3 U 42 0 D -33 0 U -6 6 D -3 9 D 0 6 D 3 9 D 6 3 D 33 0 D
-42 -12 U 3 6 D 6 3 D 33 0 D -33 3 U
 -6 6 D -3 9 D 0 6 D 3 9 D 6 3 D 33 0 D -42 -12 U 3 6 D 6 3 D 33 0 D -42 -75 U
0 12 D 42 -12 U 0 21 D 0 12 U 0 21 D
 0 12 U 0 21 D -18 42 U 42 -26 D -42 28 U 42 -26 D -42 0 U 12 -2 D -12 0 D 0 28
D 42 -28 U 0 28 D -12 0 D 12 -2 D
 -99 13 U 6 6 D 9 6 D 12 6 D 15 3 D 12 0 D 15 -3 D 12 -6 D 9 -6 D 6 -6 D -90 6
U 12 6 D 9 3 D 15 3 D 12 0 D 15 -3 D
 9 -3 D 12 -6 D 357 592 U 0 -1678 D 2182 0 D 0 1678 D -2182 0 D stroke 639 1014
moveto 2182 0 D stroke 967 480 moveto
 0 24 D 193 -24 U 0 24 D 136 -24 U 0 24 D 106 -24 U 0 24 D 86 -24 U 0 24 D 73
-24 U 0 24 D 63 -24 U 0 24 D 56 -24 U
 0 24 D 50 -24 U 0 72 D 328 -72 U 0 24 D 193 -24 U 0 24 D 136 -24 U 0 24 D 106
-24 U 0 24 D 86 -24 U 0 24 D 73 -24 U
 0 24 D 63 -24 U 0 24 D 56 -24 U 0 24 D 50 -24 U 0 72 D stroke 540 430 moveto
-8 -2 D -5 -8 D -2 -12 D 0 -8 D 2 -12 D
 5 -8 D 8 -2 D 5 0 D 7 2 D 5 8 D 3 12 D 0 8 D -3 12 D -5 8 D -7 2 D -5 0 D 0 0
U -5 -2 D -3 -3 D -2 -5 D -3 -12 D
 0 -8 D 3 -12 D 2 -5 D 3 -3 D 5 -2 D 5 0 U 5 2 D 2 3 D 3 5 D 2 12 D 0 8 D -2 12
D -3 5 D -2 3 D -5 2 D 35 -47 U -3 -3 D
 3 -2 D 2 2 D -2 3 D 27 37 U 5 3 D 8 7 D 0 -52 D -3 50 U 0 -50 D -10 0 U 23 0 D
672 52 U -7 -2 D -5 -8 D -3 -12 D
 0 -8 D 3 -12 D 5 -8 D 7 -2 D 5 0 D 8 2 D 5 8 D 2 12 D 0 8 D -2 12 D -5 8 D -8
2 D -5 0 D 0 0 U -5 -2 D -2 -3 D -3 -5 D
 -2 -12 D 0 -8 D 2 -12 D 3 -5 D 2 -3 D 5 -2 D 5 0 U 5 2 D 3 3 D 2 5 D 3 12 D 0
8 D -3 12 D -2 5 D -3 3 D -5 2 D 35 -47 U
 -2 -3 D 2 -2 D 3 2 D -3 3 D 25 47 U -5 -25 D 0 0 U 5 5 D 8 3 D 7 0 D 8 -3 D 5
-5 D 2 -7 D 0 -5 D -2 -8 D -5 -5 D
 -8 -2 D -7 0 D -8 2 D -2 3 D -3 5 D 0 2 D 3 3 D 2 -3 D -2 -2 D 17 25 U 5 -3 D
5 -5 D 3 -7 D 0 -5 D -3 -8 D -5 -5 D
 -5 -2 D -15 52 U 25 0 D -25 -2 U 13 0 D 12 2 D 323 -10 U 5 3 D 7 7 D 0 -52 D
-2 50 U 0 -50 D -10 0 U 22 0 D 738 52 U
 -5 -25 D 0 0 U 5 5 D 8 3 D 7 0 D 8 -3 D 5 -5 D 2 -7 D 0 -5 D -2 -8 D -5 -5 D
-8 -2 D -7 0 D -8 2 D -2 3 D -3 5 D
 0 2 D 3 3 D 2 -3 D -2 -2 D 17 25 U 5 -3 D 5 -5 D 3 -7 D 0 -5 D -3 -8 D -5 -5 D
-5 -2 D -15 52 U 25 0 D -25 -2 U 13 0 D
 12 2 D 254 -10 U 5 3 D 8 7 D 0 -52 D -3 50 U 0 -50 D -10 0 U 23 0 D 35 52 U -8
-2 D -5 -8 D -2 -12 D 0 -8 D 2 -12 D
 5 -8 D 8 -2 D 5 0 D 7 2 D 5 8 D 3 12 D 0 8 D -3 12 D -5 8 D -7 2 D -5 0 D 0 0
U -5 -2 D -3 -3 D -2 -5 D -3 -12 D
 0 -8 D 3 -12 D 2 -5 D 3 -3 D 5 -2 D 5 0 U 5 2 D 2 3 D 3 5 D 2 12 D 0 8 D -2 12
D -3 5 D -2 3 D -5 2 D stroke
 967 2135 moveto 0 24 D 193 -24 U 0 24 D 136 -24 U 0 24 D 106 -24 U 0 24 D 86
-24 U 0 24 D 73 -24 U 0 24 D 63 -24 U
 0 24 D 56 -24 U 0 24 D 50 -72 U 0 72 D 328 -24 U 0 24 D 193 -24 U 0 24 D 136
-24 U 0 24 D 106 -24 U 0 24 D 86 -24 U
 0 24 D 73 -24 U 0 24 D 63 -24 U 0 24 D 56 -24 U 0 24 D 50 -72 U 0 72 D stroke
639 480 moveto 72 0 D -72 67 U 24 0 D
 -24 67 U 24 0 D -24 67 U 24 0 D -24 68 U 24 0 D -24 67 U 72 0 D -72 67 U 24 0
D -24 67 U 24 0 D -24 67 U 24 0 D -24 67 U
 24 0 D -24 68 U 72 0 D -72 67 U 24 0 D -24 67 U 24 0 D -24 67 U 24 0 D -24 67
U 24 0 D -24 67 U 72 0 D -72 68 U 24 0 D
 -24 67 U 24 0 D -24 67 U 24 0 D -24 67 U 24 0 D -24 67 U 72 0 D -72 67 U 24 0
D -24 68 U 24 0 D -24 67 U 24 0 D -24 67 U
 24 0 D -24 67 U 72 0 D stroke 353 502 moveto -8 -2 D -5 -8 D -2 -12 D 0 -8 D 2
-12 D 5 -8 D 8 -2 D 5 0 D 7 2 D 5 8 D
 3 12 D 0 8 D -3 12 D -5 8 D -7 2 D -5 0 D 0 0 U -5 -2 D -3 -3 D -2 -5 D -3 -12
D 0 -8 D 3 -12 D 2 -5 D 3 -3 D 5 -2 D
 5 0 U 5 2 D 2 3 D 3 5 D 2 12 D 0 8 D -2 12 D -3 5 D -2 3 D -5 2 D 35 -47 U -3
-3 D 3 -2 D 2 2 D -2 3 D 22 37 U 3 -2 D
 -3 -3 D -2 3 D 0 2 D 2 5 D 3 3 D 7 2 D 10 0 D 8 -2 D 2 -3 D 3 -5 D 0 -5 D -3
-5 D -7 -5 D -13 -5 D -5 -2 D -5 -5 D
 -2 -8 D 0 -7 D 22 52 U 5 -2 D 3 -3 D 2 -5 D 0 -5 D -2 -5 D -8 -5 D -10 -5 D
-12 -17 U 2 2 D 5 0 D 13 -5 D 7 0 D 5 3 D
 3 2 D -28 0 U 13 -7 D 10 0 D 2 2 D 3 5 D 0 5 D 30 40 U -8 -2 D -5 -8 D -2 -12
D 0 -8 D 2 -12 D 5 -8 D 8 -2 D 5 0 D
 7 2 D 5 8 D 3 12 D 0 8 D -3 12 D -5 8 D -7 2 D -5 0 D 0 0 U -5 -2 D -3 -3 D -2
-5 D -3 -12 D 0 -8 D 3 -12 D 2 -5 D
 3 -3 D 5 -2 D 5 0 U 5 2 D 2 3 D 3 5 D 2 12 D 0 8 D -2 12 D -3 5 D -2 3 D -5 2
D -130 336 U -8 -3 D -5 -7 D -2 -13 D
 0 -7 D 2 -13 D 5 -7 D 8 -3 D 5 0 D 7 3 D 5 7 D 3 13 D 0 7 D -3 13 D -5 7 D -7
3 D -5 0 D 0 0 U -5 -3 D -3 -2 D -2 -5 D
 -3 -13 D 0 -7 D 3 -13 D 2 -5 D 3 -2 D 5 -3 D 5 0 U 5 3 D 2 2 D 3 5 D 2 13 D 0
7 D -2 13 D -3 5 D -2 2 D -5 3 D 35 -48 U
 -3 -2 D 3 -3 D 2 3 D -2 2 D 22 38 U 3 -3 D -3 -2 D -2 2 D 0 3 D 2 5 D 3 2 D 7
3 D 10 0 D 8 -3 D 2 -2 D 3 -5 D 0 -5 D
 -3 -5 D -7 -5 D -13 -5 D -5 -3 D -5 -5 D -2 -7 D 0 -8 D 22 53 U 5 -3 D 3 -2 D
2 -5 D 0 -5 D -2 -5 D -8 -5 D -10 -5 D
 -12 -18 U 2 3 D 5 0 D 13 -5 D 7 0 D 5 2 D 3 3 D -28 0 U 13 -8 D 10 0 D 2 3 D 3
5 D 0 5 D 17 30 U 3 -3 D -3 -2 D -2 2 D
 0 3 D 2 5 D 3 2 D 7 3 D 10 0 D 8 -3 D 2 -2 D 3 -5 D 0 -5 D -3 -5 D -7 -5 D -13
-5 D -5 -3 D -5 -5 D -2 -7 D 0 -8 D
 22 53 U 5 -3 D 3 -2 D 2 -5 D 0 -5 D -2 -5 D -8 -5 D -10 -5 D -12 -18 U 2 3 D 5
0 D 13 -5 D 7 0 D 5 2 D 3 3 D -28 0 U
 13 -8 D 10 0 D 2 3 D 3 5 D 0 5 D -145 376 U -8 -3 D -5 -7 D -2 -13 D 0 -7 D 2
-13 D 5 -7 D 8 -3 D 5 0 D 7 3 D 5 7 D
 3 13 D 0 7 D -3 13 D -5 7 D -7 3 D -5 0 D 0 0 U -5 -3 D -3 -2 D -2 -5 D -3 -13
D 0 -7 D 3 -13 D 2 -5 D 3 -2 D 5 -3 D
 5 0 U 5 3 D 2 2 D 3 5 D 2 13 D stroke 370 1144 moveto 0 7 D -2 13 D -3 5 D -2
2 D -5 3 D 35 -48 U -3 -2 D 3 -3 D
 2 3 D -2 2 D 22 38 U 3 -3 D -3 -2 D -2 2 D 0 3 D 2 5 D 3 2 D 7 3 D 10 0 D 8 -3
D 2 -2 D 3 -5 D 0 -5 D -3 -5 D -7 -5 D
 -13 -5 D -5 -3 D -5 -5 D -2 -7 D 0 -8 D 22 53 U 5 -3 D 3 -2 D 2 -5 D 0 -5 D -2
-5 D -8 -5 D -10 -5 D -12 -18 U 2 3 D
 5 0 D 13 -5 D 7 0 D 5 2 D 3 3 D -28 0 U 13 -8 D 10 0 D 2 3 D 3 5 D 0 5 D 37 35
U 0 -48 D 3 53 U 0 -53 D 0 53 U -28 -38 D
 40 0 D -22 -15 U 17 0 D -142 388 U -8 -2 D -5 -8 D -2 -12 D 0 -8 D 2 -12 D 5
-8 D 8 -2 D 5 0 D 7 2 D 5 8 D 3 12 D
 0 8 D -3 12 D -5 8 D -7 2 D -5 0 D 0 0 U -5 -2 D -3 -3 D -2 -5 D -3 -12 D 0 -8
D 3 -12 D 2 -5 D 3 -3 D 5 -2 D 5 0 U
 5 2 D 2 3 D 3 5 D 2 12 D 0 8 D -2 12 D -3 5 D -2 3 D -5 2 D 35 -47 U -3 -3 D 3
-2 D 2 2 D -2 3 D 22 37 U 3 -2 D -3 -3 D
 -2 3 D 0 2 D 2 5 D 3 3 D 7 2 D 10 0 D 8 -2 D 2 -3 D 3 -5 D 0 -5 D -3 -5 D -7
-5 D -13 -5 D -5 -2 D -5 -5 D -2 -8 D
 0 -7 D 22 52 U 5 -2 D 3 -3 D 2 -5 D 0 -5 D -2 -5 D -8 -5 D -10 -5 D -12 -17 U
2 2 D 5 0 D 13 -5 D 7 0 D 5 3 D 3 2 D
 -28 0 U 13 -7 D 10 0 D 2 2 D 3 5 D 0 5 D 45 33 U -3 -3 D 3 -2 D 2 2 D 0 3 D -2
5 D -5 2 D -8 0 D -7 -2 D -5 -5 D
 -3 -5 D -2 -10 D 0 -15 D 2 -8 D 5 -5 D 8 -2 D 5 0 D 7 2 D 5 5 D 3 8 D 0 2 D -3
8 D -5 5 D -7 2 D -3 0 D -7 -2 D -5 -5 D
 -3 -8 D 15 35 U -5 -2 D -5 -5 D -2 -5 D -3 -10 D 0 -15 D 3 -8 D 5 -5 D 5 -2 D
5 0 U 5 2 D 5 5 D 2 8 D 0 2 D -2 8 D
 -5 5 D -5 2 D -130 356 U -8 -3 D -5 -7 D -2 -13 D 0 -7 D 2 -13 D 5 -7 D 8 -2 D
5 0 D 7 2 D 5 7 D 3 13 D 0 7 D -3 13 D
 -5 7 D -7 3 D -5 0 D 0 0 U -5 -3 D -3 -2 D -2 -5 D -3 -13 D 0 -7 D 3 -13 D 2
-4 D 3 -3 D 5 -2 D 5 0 U 5 2 D 2 3 D
 3 4 D 2 13 D 0 7 D -2 13 D -3 5 D -2 2 D -5 3 D 35 -47 U -3 -3 D 3 -2 D 2 2 D
-2 3 D 22 37 U 3 -3 D -3 -2 D -2 2 D
 0 3 D 2 5 D 3 2 D 7 3 D 10 0 D 8 -3 D 2 -2 D 3 -5 D 0 -5 D -3 -5 D -7 -5 D -13
-5 D -5 -3 D -5 -5 D -2 -7 D 0 -7 D
 22 52 U 5 -3 D 3 -2 D 2 -5 D 0 -5 D -2 -5 D -8 -5 D -10 -5 D -12 -17 U 2 2 D 5
0 D 13 -5 D 7 0 D 5 3 D 3 2 D -28 0 U
 13 -7 D 10 0 D 2 2 D 3 5 D 0 5 D 27 40 U -7 -3 D -3 -5 D 0 -7 D 3 -5 D 7 -3 D
10 0 D 8 3 D stroke 493 1825 moveto
 2 5 D 0 7 D -2 5 D -8 3 D -10 0 D 0 0 U -5 -3 D -2 -5 D 0 -7 D 2 -5 D 5 -3 D
10 0 U 5 3 D 3 5 D 0 7 D -3 5 D -5 3 D
 -10 -23 U -7 -2 D -3 -3 D -2 -5 D 0 -10 D 2 -4 D 3 -3 D 7 -2 D 10 0 D 8 2 D 2
3 D 3 4 D 0 10 D -3 5 D -2 3 D -8 2 D
 -10 0 U -5 -2 D -2 -3 D -3 -5 D 0 -10 D 3 -4 D 2 -3 D 5 -2 D 10 0 U 5 2 D 3 3
D 2 4 D 0 10 D -2 5 D -3 3 D -5 2 D
 -132 359 U -8 -3 D -5 -7 D -2 -13 D 0 -7 D 2 -13 D 5 -7 D 8 -3 D 5 0 D 7 3 D 5
7 D 3 13 D 0 7 D -3 13 D -5 7 D -7 3 D
 -5 0 D 0 0 U -5 -3 D -3 -2 D -2 -5 D -3 -13 D 0 -7 D 3 -13 D 2 -5 D 3 -2 D 5
-3 D 5 0 U 5 3 D 2 2 D 3 5 D 2 13 D
 0 7 D -2 13 D -3 5 D -2 2 D -5 3 D 35 -48 U -3 -2 D 3 -3 D 2 3 D -2 2 D 22 38
U 3 -3 D -3 -2 D -2 2 D 0 3 D 2 5 D
 3 2 D 7 3 D 10 0 D 8 -3 D 2 -5 D 0 -7 D -2 -5 D -8 -3 D -7 0 D 7 23 U 5 -3 D 3
-5 D 0 -7 D -3 -5 D -5 -3 D 0 0 U
 5 -2 D 5 -5 D 3 -5 D 0 -8 D -3 -5 D -2 -2 D -8 -3 D -10 0 D -7 3 D -3 2 D -2 5
D 0 3 D 2 2 D 3 -2 D -3 -3 D 28 15 U
 2 -7 D 0 -8 D -2 -5 D -3 -2 D -5 -3 D 43 53 U -8 -3 D -5 -7 D -2 -13 D 0 -7 D
2 -13 D 5 -7 D 8 -3 D 5 0 D 7 3 D 5 7 D
 3 13 D 0 7 D -3 13 D -5 7 D -7 3 D -5 0 D 0 0 U -5 -3 D -3 -2 D -2 -5 D -3 -13
D 0 -7 D 3 -13 D 2 -5 D 3 -2 D 5 -3 D
 5 0 U 5 3 D 2 2 D 3 5 D 2 13 D 0 7 D -2 13 D -3 5 D -2 2 D -5 3 D stroke 2749
480 moveto 72 0 D -24 67 U 24 0 D -24 67 U
 24 0 D -24 67 U 24 0 D -24 68 U 24 0 D -72 67 U 72 0 D -24 67 U 24 0 D -24 67
U 24 0 D -24 67 U 24 0 D -24 67 U 24 0 D
 -72 68 U 72 0 D -24 67 U 24 0 D -24 67 U 24 0 D -24 67 U 24 0 D -24 67 U 24 0
D -72 67 U 72 0 D -24 68 U 24 0 D -24 67 U
 24 0 D -24 67 U 24 0 D -24 67 U 24 0 D -72 67 U 72 0 D -24 67 U 24 0 D -24 68
U 24 0 D -24 67 U 24 0 D -24 67 U 24 0 D
 -72 67 U 72 0 D stroke 639 1041 moveto 2182 0 D stroke 831 1124 moveto 0 -36 D
-12 0 U 24 0 D -12 -48 D -12 48 D
 12 -159 U 0 36 D 12 0 U -24 0 D 12 48 D 12 -48 D stroke 833 882 moveto 2 4 D 0
-8 D -2 4 D -2 2 D -4 2 D -8 0 D -4 -2 D
 -2 -2 D 0 -4 D 2 -2 D 4 -2 D 10 -4 D 4 -2 D 2 -2 D -22 14 U 2 -2 D 4 -2 D 10
-4 D 4 -2 D 2 -2 D 0 -6 D -2 -2 D -4 -2 D
 -8 0 D -4 2 D -2 2 D -2 4 D 0 -8 D 2 4 D 36 38 U -2 -2 D 2 -2 D 2 2 D -2 2 D 0
-14 U 0 -28 D 2 28 U 0 -28 D -8 28 U
 8 0 D -8 -28 U 14 0 D 14 28 U 0 -28 D 2 28 U 0 -28 D 0 22 U 4 4 D 6 2 D 4 0 D
6 -2 D 2 -4 D 0 -22 D -8 28 U 4 -2 D
 2 -4 D 0 -22 D -28 28 U 8 0 D -8 -28 U 14 0 D 8 0 U 14 0 D 12 55 U 1 -1 D -1
-2 D -2 2 D 0 1 D 2 3 D 1 1 D 4 1 D
 5 0 D 4 -1 D 2 -1 D 1 -3 D 0 -3 D -1 -2 D -4 -3 D -7 -3 D -3 -1 D -2 -3 D -2
-4 D 0 -4 D 12 28 U 3 -1 D 1 -1 D 2 -3 D
 0 -3 D -2 -2 D -4 -3 D -5 -3 D -7 -9 U 2 1 D 2 0 D 7 -2 D 4 0 D 3 1 D 1 1 D
-15 0 U 7 -4 D 5 0 D 2 2 D 1 2 D 0 3 D
 31 3 U -6 -2 D -4 -6 D -2 -4 D -2 -6 D -2 -10 D 0 -8 D 2 -4 D 4 -2 D 4 0 D 6 2
D 4 6 D 2 4 D 2 6 D 2 10 D 0 8 D -2 4 D
 -4 2 D -4 0 D 0 0 U -4 -2 D -4 -6 D -2 -4 D -2 -6 D -2 -10 D 0 -8 D 2 -4 D 2
-2 D 4 0 U 4 2 D 4 6 D 2 4 D 2 6 D 2 10 D
 0 8 D -2 4 D -2 2 D -16 -20 U 18 0 D 18 -10 U 6 -28 D -4 28 U 4 -21 D 5 21 U
-5 -28 D 5 28 U 5 -28 D -4 28 U 4 -21 D
 6 21 U -6 -28 D -20 28 U 10 0 D 12 0 U 8 0 D 52 38 U -4 -4 D -4 -6 D -4 -8 D
-2 -10 D 0 -8 D 2 -10 D 4 -8 D 4 -6 D
 4 -4 D -4 60 U -4 -8 D -2 -6 D -2 -10 D 0 -8 D 2 -10 D 2 -6 D 4 -8 D 20 38 U 0
-28 D 2 28 U 0 -28 D 0 22 U 4 4 D
 6 2 D 4 0 D 6 -2 D 2 -4 D 0 -22 D -8 28 U 4 -2 D 2 -4 D 0 -22 D 2 22 U 4 4 D 6
2 D 4 0 D 6 -2 D 2 -4 D 0 -22 D -8 28 U
 4 -2 D 2 -4 D 0 -22 D -50 28 U 8 0 D -8 -28 U 14 0 D 8 0 U 14 0 D 8 0 U 14 0 D
28 12 U -17 -28 D 19 28 U -18 -28 D
 0 28 U -1 -8 D 0 8 D 19 0 D -19 -28 U 19 0 D 0 8 D -2 -8 D 9 66 U 4 -4 D 4 -6
D 4 -8 D 2 -10 D 0 -8 D -2 -10 D -4 -8 D
 -4 -6 D -4 -4 D 4 60 U 4 -8 D 2 -6 D 2 -10 D 0 -8 D -2 -10 D -2 -6 D -4 -8 D
58 34 U 36 0 D -36 -12 U 36 0 D 58 30 U
 -6 -2 D -4 -6 D -2 -10 D 0 -6 D 2 -10 D 4 -6 D 6 -2 D 4 0 D 6 2 D 4 6 D 2 10 D
0 6 D -2 10 D -4 6 D -6 2 D -4 0 D
 0 0 U -4 -2 D -2 -2 D -2 -4 D -2 -10 D 0 -6 D 2 -10 D 2 -4 D 2 -2 D 4 -2 D 4 0
U 4 2 D 2 2 D 2 4 D 2 10 D 0 6 D -2 10 D
 -2 4 D -2 2 D -4 2 D 28 -38 U -2 -2 D 2 -2 D 2 2 D -2 2 D 18 30 U 2 -2 D -2 -2
D -2 2 D 0 2 D 2 4 D 2 2 D 6 2 D 8 0 D
 6 -2 D 2 -2 D 2 -4 D 0 -4 D -2 -4 D -6 -4 D -10 -4 D -4 -2 D stroke 1380 874
moveto -4 -4 D -2 -6 D 0 -6 D 18 42 U
 4 -2 D 2 -2 D 2 -4 D 0 -4 D -2 -4 D -6 -4 D -8 -4 D -10 -14 U 2 2 D 4 0 D 10
-4 D 6 0 D 4 2 D 2 2 D -22 0 U 10 -6 D
 8 0 D 2 2 D 2 4 D 0 4 D 14 24 U 2 -2 D -2 -2 D -2 2 D 0 2 D 2 4 D 2 2 D 6 2 D
8 0 D 6 -2 D 2 -4 D 0 -6 D -2 -4 D
 -6 -2 D -6 0 D 6 18 U 4 -2 D 2 -4 D 0 -6 D -2 -4 D -4 -2 D 0 0 U 4 -2 D 4 -4 D
2 -4 D 0 -6 D -2 -4 D -2 -2 D -6 -2 D
 -8 0 D -6 2 D -2 2 D -2 4 D 0 2 D 2 2 D 2 -2 D -2 -2 D 22 12 U 2 -6 D 0 -6 D
-2 -4 D -2 -2 D -4 -2 D 24 34 U 2 -2 D
 -2 -2 D -2 2 D 0 2 D 2 4 D 2 2 D 6 2 D 8 0 D 6 -2 D 2 -2 D 2 -4 D 0 -4 D -2 -4
D -6 -4 D -10 -4 D -4 -2 D -4 -4 D
 -2 -6 D 0 -6 D 18 42 U 4 -2 D 2 -2 D 2 -4 D 0 -4 D -2 -4 D -6 -4 D -8 -4 D -10
-14 U 2 2 D 4 0 D 10 -4 D 6 0 D 4 2 D
 2 2 D -22 0 U 10 -6 D 8 0 D 2 2 D 2 4 D 0 4 D 36 26 U -2 -2 D 2 -2 D 2 2 D 0 2
D -2 4 D -4 2 D -6 0 D -6 -2 D -4 -4 D
 -2 -4 D -2 -8 D 0 -12 D 2 -6 D 4 -4 D 6 -2 D 4 0 D 6 2 D 4 4 D 2 6 D 0 2 D -2
6 D -4 4 D -6 2 D -2 0 D -6 -2 D -4 -4 D
 -2 -6 D 12 28 U -4 -2 D -4 -4 D -2 -4 D -2 -8 D 0 -12 D 2 -6 D 4 -4 D 4 -2 D 4
0 U 4 2 D 4 4 D 2 6 D 0 2 D -2 6 D
 -4 4 D -4 2 D 42 8 U 0 -34 D -16 18 U 32 0 D -32 -18 U 32 0 D 26 42 U -6 -2 D
-4 -6 D -2 -10 D 0 -6 D 2 -10 D 4 -6 D
 6 -2 D 4 0 D 6 2 D 4 6 D 2 10 D 0 6 D -2 10 D -4 6 D -6 2 D -4 0 D 0 0 U -4 -2
D -2 -2 D -2 -4 D -2 -10 D 0 -6 D
 2 -10 D 2 -4 D 2 -2 D 4 -2 D 4 0 U 4 2 D 2 2 D 2 4 D 2 10 D 0 6 D -2 10 D -2 4
D -2 2 D -4 2 D 28 -38 U -2 -2 D 2 -2 D
 2 2 D -2 2 D 28 38 U -6 -2 D -4 -6 D -2 -10 D 0 -6 D 2 -10 D 4 -6 D 6 -2 D 4 0
D 6 2 D 4 6 D 2 10 D 0 6 D -2 10 D
 -4 6 D -6 2 D -4 0 D 0 0 U -4 -2 D -2 -2 D -2 -4 D -2 -10 D 0 -6 D 2 -10 D 2
-4 D 2 -2 D 4 -2 D 4 0 U 4 2 D 2 2 D
 2 4 D 2 10 D 0 6 D -2 10 D -2 4 D -2 2 D -4 2 D 36 0 U -6 -2 D -4 -6 D -2 -10
D 0 -6 D 2 -10 D 4 -6 D 6 -2 D 4 0 D
 6 2 D 4 6 D 2 10 D 0 6 D -2 10 D -4 6 D -6 2 D -4 0 D 0 0 U -4 -2 D -2 -2 D -2
-4 D -2 -10 D 0 -6 D 2 -10 D 2 -4 D
 2 -2 D 4 -2 D 4 0 U 4 2 D 2 2 D 2 4 D 2 10 D 0 6 D -2 10 D -2 4 D -2 2 D -4 2
D 36 0 U -6 -2 D -4 -6 D stroke
 1724 892 moveto -2 -10 D 0 -6 D 2 -10 D 4 -6 D 6 -2 D 4 0 D 6 2 D 4 6 D 2 10 D
0 6 D -2 10 D -4 6 D -6 2 D -4 0 D
 0 0 U -4 -2 D -2 -2 D -2 -4 D -2 -10 D 0 -6 D 2 -10 D 2 -4 D 2 -2 D 4 -2 D 4 0
U 4 2 D 2 2 D 2 4 D 2 10 D 0 6 D -2 10 D
 -2 4 D -2 2 D -4 2 D 33 0 U -5 -2 D -2 -4 D 0 -6 D 2 -4 D 5 -2 D 8 0 D 6 2 D 2
4 D 0 6 D -2 4 D -6 2 D -8 0 D 0 0 U
 -3 -2 D -2 -4 D 0 -6 D 2 -4 D 3 -2 D 8 0 U 4 2 D 2 4 D 0 6 D -2 4 D -4 2 D -8
-18 U -5 -2 D -2 -2 D -2 -4 D 0 -8 D
 2 -4 D 2 -2 D 5 -2 D 8 0 D 6 2 D 2 2 D 2 4 D 0 8 D -2 4 D -2 2 D -6 2 D -8 0 U
-3 -2 D -2 -2 D -2 -4 D 0 -8 D 2 -4 D
 2 -2 D 3 -2 D 8 0 U 4 2 D 2 2 D 2 4 D 0 8 D -2 4 D -2 2 D -4 2 D stroke 639
1349 moveto 36 -6 D 37 -7 D 36 -6 D 36 -6 D
 37 -6 D 36 -6 D 37 -7 D 36 -6 D 36 -6 D 37 -6 D 36 -6 D 36 -7 D 37 -6 D 36 -6
D 36 -6 D 37 -6 D 36 -7 D 37 -6 D 36 -6 D
 36 -6 D 37 -6 D 36 -6 D 36 -7 D 37 -6 D 36 -6 D 37 -6 D 36 -6 D 36 -7 D 37 -6
D 36 -6 D 36 -6 D 37 -6 D 36 -6 D 36 -7 D
 37 -6 D 36 -6 D 37 -6 D 36 -6 D 36 -6 D 37 -7 D 36 -6 D 36 -6 D 37 -6 D 36 -6
D 36 -6 D 37 -7 D 36 -6 D 37 -6 D 36 -6 D
 36 -6 D 37 -6 D 36 -7 D 36 -6 D 37 -6 D 36 -6 D 37 -6 D 36 -6 D 36 -6 D 37 -6
D 36 -7 D stroke 639 1200 moveto 36 -7 D
 37 -6 D 36 -6 D 36 -6 D 37 -6 D 36 -7 D 37 -6 D 36 -6 D 36 -6 D 37 -6 D 36 -7
D 36 -6 D 37 -6 D 36 -6 D 36 -6 D 37 -7 D
 36 -6 D 37 -6 D 36 -6 D 36 -6 D 37 -7 D 36 -6 D 36 -6 D 37 -6 D 36 -6 D 37 -7
D 36 -6 D 36 -6 D 37 -6 D 36 -6 D 36 -6 D
 37 -7 D 36 -6 D 36 -6 D 37 -6 D 36 -6 D 37 -7 D 36 -6 D 36 -6 D 37 -6 D 36 -6
D 36 -6 D 37 -7 D 36 -6 D 36 -6 D 37 -6 D
 36 -6 D 37 -6 D 36 -6 D 36 -7 D 37 -6 D 36 -6 D 36 -6 D 37 -6 D 36 -6 D 37 -7
D 36 -6 D 36 -6 D 37 -6 D 36 -6 D stroke
 showpage
%%Page: 2
 UGSETUP stroke 3 setlinewidth 1286 294 moveto 0 -42 D 3 42 U 0 -42 D 0 33 U 6
6 D 9 3 D 6 0 D 9 -3 D 3 -6 D 0 -33 D
 -12 42 U 6 -3 D 3 -6 D 0 -33 D 3 33 U 6 6 D 9 3 D 6 0 D 9 -3 D 3 -6 D 0 -33 D
-12 42 U 6 -3 D 3 -6 D 0 -33 D -75 42 U
 12 0 D -12 -42 U 21 0 D 12 0 U 21 0 D 12 0 U 21 0 D 42 12 U 2 6 D 0 -12 D -2 6
D -4 4 D -6 2 D -6 0 D -6 -2 D -4 -4 D
 0 -4 D 2 -4 D 2 -2 D 4 -2 D 12 -4 D 4 -2 D 4 -4 D -28 18 U 4 -4 D 4 -2 D 12 -4
D 4 -2 D 2 -2 D 2 -4 D 0 -8 D -4 -4 D
 -6 -2 D -6 0 D -6 2 D -4 4 D -2 6 D 0 -12 D 2 6 D 42 36 U 0 -30 D 2 -6 D 4 -4
D 6 -2 D 4 0 D 6 2 D 4 4 D 2 6 D 0 30 D
 -26 0 U 0 -30 D 2 -6 D 4 -4 D 4 -2 D -18 42 U 14 0 D 14 0 U 12 0 D 36 -6 U 2 6
D 0 -12 D -2 6 D -4 4 D -6 2 D -6 0 D
 -6 -2 D -4 -4 D 0 -4 D 2 -4 D 2 -2 D 4 -2 D 12 -4 D 4 -2 D 4 -4 D -28 18 U 4
-4 D 4 -2 D 12 -4 D 4 -2 D 2 -2 D 2 -4 D
 0 -8 D -4 -4 D -6 -2 D -6 0 D -6 2 D -4 4 D -2 6 D 0 -12 D 2 6 D 38 36 U 14
-22 D 0 -20 D -12 42 U 14 -22 D 0 -20 D
 14 42 U -14 -22 D -20 22 U 12 0 D 14 0 U 12 0 D -26 -42 U 14 0 D 70 60 U 54 0
D -54 -18 U 54 0 D 75 24 U 0 -42 D
 3 42 U 0 -42 D 0 33 U 6 6 D 9 3 D 6 0 D 9 -3 D 3 -6 D 0 -33 D -12 42 U 6 -3 D
3 -6 D 0 -33 D 3 33 U 6 6 D 9 3 D 6 0 D
 9 -3 D 3 -6 D 0 -33 D -12 42 U 6 -3 D 3 -6 D 0 -33 D -75 42 U 12 0 D -12 -42 U
21 0 D 12 0 U 21 0 D 12 0 U 21 0 D
 20 18 U 0 -42 D 2 42 U 0 -42 D 12 30 U 0 -16 D -20 28 U 32 0 D 0 -12 D -2 12 D
-22 -20 U 12 0 D -20 -22 U 14 0 D
 78 99 U 0 -96 D 3 96 U 0 -96 D -3 96 U 21 0 D -21 -96 U 21 0 D 36 84 U 0 -63 D
3 63 U 0 -63 D -21 63 U -3 -18 D 0 18 D
 45 0 D 0 -18 D -3 18 D -30 -63 U 21 0 D 30 24 U 36 0 D 0 6 D -3 6 D -3 3 D -6
3 D -9 0 D -9 -3 D -6 -6 D -3 -9 D
 0 -6 D 3 -9 D 6 -6 D 9 -3 D 6 0 D 9 3 D 6 6 D -3 15 U 0 9 D -3 6 D -15 3 U -6
-3 D -6 -6 D -3 -9 D 0 -6 D 3 -9 D
 6 -6 D 6 -3 D 39 63 U 21 -63 D -18 63 U 18 -54 D 21 54 U -21 -63 D -27 63 U 18
0 D 18 0 U 18 0 D 30 12 U 0 -96 D
 3 96 U 0 -96 D -21 96 U 21 0 D -21 -96 U 21 0 D stroke 1565 171 moveto 0 -63 D
3 63 U 0 -63 D 18 45 U 0 -24 D -30 42 U
 48 0 D 0 -18 D -3 18 D -33 -30 U 18 0 D -30 -33 U 21 0 D 48 63 U -3 -3 D 3 -3
D 3 3 D -3 3 D 0 -21 U 0 -42 D 3 42 U
 0 -42 D -12 42 U 12 0 D -12 -42 U 21 0 D 30 42 U -6 -3 D -3 -3 D -3 -6 D 0 -6
D 3 -6 D 3 -3 D 6 -3 D 6 0 D 6 3 D
 3 3 D 3 6 D 0 6 D -3 6 D -3 3 D -6 3 D -6 0 D -6 -3 U -3 -6 D 0 -12 D 3 -6 D
18 0 U 3 6 D 0 12 D -3 6 D 3 -3 U 3 3 D
 6 3 D 0 -3 D -6 0 D -27 -21 U -3 -3 D -3 -6 D 0 -3 D 3 -6 D 9 -3 D 15 0 D 9 -3
D 3 -3 D -39 15 U 3 -3 D 9 -3 D 15 0 D
 9 -3 D 3 -6 D 0 -3 D -3 -6 D -9 -3 D -18 0 D -9 3 D -3 6 D 0 3 D 3 6 D 9 3 D
54 6 U -3 -3 D 3 -3 D 3 3 D -3 3 D 75 45 U
 3 -3 D -3 -3 D -3 3 D 0 3 D 3 6 D 3 3 D 9 3 D 12 0 D 9 -3 D 3 -6 D 0 -9 D -3
-6 D -9 -3 D -9 0 D 9 27 U 6 -3 D 3 -6 D
 0 -9 D -3 -6 D -6 -3 D 0 0 U 6 -3 D 6 -6 D 3 -6 D 0 -9 D -3 -6 D -3 -3 D -9 -3
D -12 0 D -9 3 D -3 3 D -3 6 D 0 3 D
 3 3 D 3 -3 D -3 -3 D 33 18 U 3 -9 D 0 -9 D -3 -6 D -3 -3 D -6 -3 D 39 63 U 0
-63 D 3 63 U 0 -63 D 0 33 U 6 6 D 6 3 D
 6 0 D 9 -3 D 6 -6 D 3 -9 D 0 -6 D -3 -9 D -6 -6 D -9 -3 D -6 0 D -6 3 D -6 6 D
18 33 U 6 -3 D 6 -6 D 3 -9 D 0 -6 D
 -3 -9 D -6 -6 D -6 -3 D -30 63 U 12 0 D stroke stroke 225 1098 moveto 3 -9 D 6
-6 D 6 -3 D 9 -3 D 9 0 D 6 3 D 3 9 D
 0 6 D -3 6 D -9 9 D -9 6 D -12 6 D -9 3 D 0 -27 U 3 -6 D 6 -6 D 6 -3 D 9 -3 D
9 0 D 6 3 D 3 6 D -42 9 U 0 6 D 3 6 D
 6 3 D 24 6 D 6 3 D 3 3 D -42 -21 U 3 3 D 6 3 D 24 6 D 6 3 D 3 6 D 0 3 D -10 21
U 2 2 D 2 -2 D -2 -2 D -2 0 D -4 2 D
 -2 2 D -2 6 D 0 8 D 2 6 D 4 2 D 6 0 D 4 -2 D 2 -6 D 0 -6 D -18 6 U 2 4 D 4 2 D
6 0 D 4 -2 D 2 -4 D 0 0 U 2 4 D 4 4 D
 4 2 D 6 0 D 4 -2 D 2 -2 D 2 -6 D 0 -8 D -2 -6 D -2 -2 D -4 -2 D -2 0 D -2 2 D
2 2 D 2 -2 D -12 22 U 6 2 D 6 0 D 4 -2 D
 2 -2 D 2 -4 D -90 24 U 0 36 D -16 20 U -2 4 D -6 6 D 42 0 D -40 -2 U 40 0 D 0
-8 U 0 18 D -27 87 U 6 -6 D 9 -6 D
 12 -6 D 15 -3 D 12 0 D 15 3 D 12 6 D 9 6 D 6 6 D -90 -6 U 12 -6 D 9 -3 D 15 -3
D 12 0 D 15 3 D 9 3 D 12 6 D -57 30 U
 42 0 D -42 3 U 42 0 D -33 0 U -6 6 D -3 9 D 0 6 D 3 9 D 6 3 D 33 0 D -42 -12 U
3 6 D 6 3 D 33 0 D -33 3 U -6 6 D
 -3 9 D 0 6 D 3 9 D 6 3 D 33 0 D -42 -12 U 3 6 D 6 3 D 33 0 D -42 -75 U 0 12 D
42 -12 U 0 21 D 0 12 U 0 21 D 0 12 U
 0 21 D -18 42 U 42 -26 D -42 28 U 42 -26 D -42 0 U 12 -2 D -12 0 D 0 28 D 42
-28 U 0 28 D -12 0 D 12 -2 D -99 13 U
 6 6 D 9 6 D 12 6 D 15 3 D 12 0 D 15 -3 D 12 -6 D 9 -6 D 6 -6 D -90 6 U 12 6 D
9 3 D 15 3 D 12 0 D 15 -3 D 9 -3 D
 12 -6 D 357 645 U 0 -1678 D 2182 0 D 0 1678 D -2182 0 D stroke 639 887 moveto
2182 0 D stroke 967 480 moveto 0 24 D
 193 -24 U 0 24 D 136 -24 U 0 24 D 106 -24 U 0 24 D 86 -24 U 0 24 D 73 -24 U 0
24 D 63 -24 U 0 24 D 56 -24 U 0 24 D
 50 -24 U 0 72 D 328 -72 U 0 24 D 193 -24 U 0 24 D 136 -24 U 0 24 D 106 -24 U 0
24 D 86 -24 U 0 24 D 73 -24 U 0 24 D
 63 -24 U 0 24 D 56 -24 U 0 24 D 50 -24 U 0 72 D stroke 540 430 moveto -8 -2 D
-5 -8 D -2 -12 D 0 -8 D 2 -12 D 5 -8 D
 8 -2 D 5 0 D 7 2 D 5 8 D 3 12 D 0 8 D -3 12 D -5 8 D -7 2 D -5 0 D 0 0 U -5 -2
D -3 -3 D -2 -5 D -3 -12 D 0 -8 D
 3 -12 D 2 -5 D 3 -3 D 5 -2 D 5 0 U 5 2 D 2 3 D 3 5 D 2 12 D 0 8 D -2 12 D -3 5
D -2 3 D -5 2 D 35 -47 U -3 -3 D 3 -2 D
 2 2 D -2 3 D 27 37 U 5 3 D 8 7 D 0 -52 D -3 50 U 0 -50 D -10 0 U 23 0 D 672 52
U -7 -2 D -5 -8 D -3 -12 D 0 -8 D
 3 -12 D 5 -8 D 7 -2 D 5 0 D 8 2 D 5 8 D 2 12 D 0 8 D -2 12 D -5 8 D -8 2 D -5
0 D 0 0 U -5 -2 D -2 -3 D -3 -5 D -2 -12 D
 0 -8 D 2 -12 D 3 -5 D 2 -3 D 5 -2 D 5 0 U 5 2 D 3 3 D 2 5 D 3 12 D 0 8 D -3 12
D -2 5 D -3 3 D -5 2 D 35 -47 U -2 -3 D
 2 -2 D 3 2 D -3 3 D 25 47 U -5 -25 D 0 0 U 5 5 D 8 3 D 7 0 D 8 -3 D 5 -5 D 2
-7 D 0 -5 D -2 -8 D -5 -5 D -8 -2 D
 -7 0 D -8 2 D -2 3 D -3 5 D 0 2 D 3 3 D 2 -3 D -2 -2 D 17 25 U 5 -3 D 5 -5 D 3
-7 D 0 -5 D -3 -8 D -5 -5 D -5 -2 D
 -15 52 U 25 0 D -25 -2 U 13 0 D 12 2 D 323 -10 U 5 3 D 7 7 D 0 -52 D -2 50 U 0
-50 D -10 0 U 22 0 D 738 52 U -5 -25 D
 0 0 U 5 5 D 8 3 D 7 0 D 8 -3 D 5 -5 D 2 -7 D 0 -5 D -2 -8 D -5 -5 D -8 -2 D -7
0 D -8 2 D -2 3 D -3 5 D 0 2 D 3 3 D
 2 -3 D -2 -2 D 17 25 U 5 -3 D 5 -5 D 3 -7 D 0 -5 D -3 -8 D -5 -5 D -5 -2 D -15
52 U 25 0 D -25 -2 U 13 0 D 12 2 D
 254 -10 U 5 3 D 8 7 D 0 -52 D -3 50 U 0 -50 D -10 0 U 23 0 D 35 52 U -8 -2 D
-5 -8 D -2 -12 D 0 -8 D 2 -12 D 5 -8 D
 8 -2 D 5 0 D 7 2 D 5 8 D 3 12 D 0 8 D -3 12 D -5 8 D -7 2 D -5 0 D 0 0 U -5 -2
D -3 -3 D -2 -5 D -3 -12 D 0 -8 D
 3 -12 D 2 -5 D 3 -3 D 5 -2 D 5 0 U 5 2 D 2 3 D 3 5 D 2 12 D 0 8 D -2 12 D -3 5
D -2 3 D -5 2 D stroke 967 2135 moveto
 0 24 D 193 -24 U 0 24 D 136 -24 U 0 24 D 106 -24 U 0 24 D 86 -24 U 0 24 D 73
-24 U 0 24 D 63 -24 U 0 24 D 56 -24 U
 0 24 D 50 -72 U 0 72 D 328 -24 U 0 24 D 193 -24 U 0 24 D 136 -24 U 0 24 D 106
-24 U 0 24 D 86 -24 U 0 24 D 73 -24 U
 0 24 D 63 -24 U 0 24 D 56 -24 U 0 24 D 50 -72 U 0 72 D stroke 639 480 moveto
72 0 D -72 84 U 24 0 D -24 84 U 24 0 D
 -24 84 U 24 0 D -24 84 U 24 0 D -24 84 U 72 0 D -72 84 U 24 0 D -24 84 U 24 0
D -24 84 U 24 0 D -24 84 U 24 0 D -24 84 U
 72 0 D -72 83 U 24 0 D -24 84 U 24 0 D -24 84 U 24 0 D -24 84 U 24 0 D -24 84
U 72 0 D -72 84 U 24 0 D -24 84 U 24 0 D
 -24 84 U 24 0 D -24 84 U 24 0 D -24 84 U 72 0 D stroke 528 502 moveto 0 -15 D
0 5 U 3 5 D 5 5 D 5 0 D 12 -7 D 5 0 D
 3 2 D 2 5 D -32 -5 U 5 3 D 5 0 D 12 -5 D 10 7 U 0 -7 D -2 -8 D -10 -12 D -3 -5
D -2 -8 D 0 -12 D 15 37 U -13 -12 D
 -2 -5 D -3 -8 D 0 -12 D -2 472 U -8 -3 D -2 -5 D 0 -7 D 2 -5 D 8 -3 D 10 0 D 7
3 D 3 5 D 0 7 D -3 5 D -7 3 D -10 0 D
 0 0 U -5 -3 D -3 -5 D 0 -7 D 3 -5 D 5 -3 D 10 0 U 5 3 D 2 5 D 0 7 D -2 5 D -5
3 D -10 -23 U -8 -2 D -2 -3 D -3 -5 D
 0 -10 D 3 -5 D 2 -2 D 8 -3 D 10 0 D 7 3 D 3 2 D 2 5 D 0 10 D -2 5 D -3 3 D -7
2 D -10 0 U -5 -2 D -3 -3 D -2 -5 D
 0 -10 D 2 -5 D 3 -2 D 5 -3 D 10 0 U 5 3 D 2 2 D 3 5 D 0 10 D -3 5 D -2 3 D -5
2 D 10 425 U -3 -8 D -5 -5 D -7 -2 D
 -3 0 D -7 2 D -5 5 D -3 8 D 0 2 D 3 8 D 5 5 D 7 2 D 5 0 D 8 -2 D 5 -5 D 2 -8 D
0 -15 D -2 -10 D -3 -5 D -5 -5 D -7 -2 D
 -8 0 D -5 2 D -2 5 D 0 3 D 2 2 D 3 -2 D -3 -3 D 10 13 U -5 2 D -5 5 D -2 8 D 0
2 D 2 8 D 5 5 D 5 2 D 5 0 U 5 -2 D
 5 -5 D 3 -8 D 0 -15 D -3 -10 D -2 -5 D -5 -5 D -5 -2 D -55 462 U 5 3 D 7 7 D 0
-52 D -2 50 U 0 -50 D -10 0 U 22 0 D
 35 52 U -7 -2 D -5 -8 D -3 -12 D 0 -8 D 3 -12 D 5 -8 D 7 -2 D 5 0 D 8 2 D 5 8
D 2 12 D 0 8 D -2 12 D -5 8 D -8 2 D
 -5 0 D 0 0 U -5 -2 D -2 -3 D -3 -5 D -2 -12 D 0 -8 D 2 -12 D 3 -5 D 2 -3 D 5
-2 D 5 0 U 5 2 D 3 3 D 2 5 D 3 12 D
 0 8 D -3 12 D -2 5 D -3 3 D -5 2 D -62 410 U 5 2 D 7 8 D 0 -53 D -2 50 U 0 -50
D -10 0 U 22 0 D 28 43 U 5 2 D 7 8 D
 0 -53 D -2 50 U 0 -50 D -10 0 U 22 0 D stroke 2749 480 moveto 72 0 D -24 84 U
24 0 D -24 84 U 24 0 D -24 84 U 24 0 D
 -24 84 U 24 0 D -72 84 U 72 0 D -24 84 U 24 0 D -24 84 U 24 0 D -24 84 U 24 0
D -24 84 U 24 0 D -72 84 U 72 0 D -24 83 U
 24 0 D -24 84 U 24 0 D -24 84 U 24 0 D -24 84 U 24 0 D -72 84 U 72 0 D -24 84
U 24 0 D -24 84 U 24 0 D -24 84 U 24 0 D
 -24 84 U 24 0 D -72 84 U 72 0 D stroke 639 1307 moveto 2182 0 D stroke 831
1138 moveto 0 120 D 12 0 U -24 0 D 12 48 D
 12 -48 D -12 -203 U 0 -120 D -12 0 U 24 0 D -12 -48 D -12 48 D stroke 721 1100
moveto -6 -2 D -4 -4 D -2 -4 D -2 -6 D
 0 -5 D 2 -4 D 6 -2 D 4 0 D 4 2 D 6 5 D 4 6 D 4 8 D 2 6 D -18 0 U -4 -2 D -4 -4
D -2 -4 D -2 -6 D 0 -5 D 2 -4 D 4 -2 D
 6 27 U 4 0 D 4 -2 D 2 -4 D 4 -15 D 2 -4 D 2 -2 D -14 27 U 2 -2 D 2 -4 D 4 -15
D 2 -4 D 4 -2 D 2 0 D 14 6 U 1 -1 D
 -1 -1 D -1 1 D 0 1 D 1 3 D 1 1 D 4 1 D 6 0 D 4 -1 D 1 -3 D 0 -3 D -1 -3 D -4
-1 D -4 0 D 4 11 U 2 -1 D 2 -3 D 0 -3 D
 -2 -3 D -2 -1 D 0 0 U 2 -2 D 3 -2 D 1 -3 D 0 -4 D -1 -3 D -1 -1 D -4 -1 D -6 0
D -4 1 D -1 1 D -1 3 D 0 1 D 1 2 D
 1 -2 D -1 -1 D 15 8 U 1 -4 D 0 -4 D -1 -3 D -2 -1 D -2 -1 D 16 59 U 24 0 D 13
11 U 3 1 D 4 4 D 0 -28 D -2 27 U 0 -27 D
 -5 0 U 12 0 D 34 18 U -4 -4 D -4 -6 D -4 -8 D -2 -10 D 0 -8 D 2 -9 D 4 -8 D 4
-6 D 4 -4 D -4 59 U -4 -8 D -2 -6 D
 -2 -10 D 0 -8 D 2 -9 D 2 -6 D 4 -8 D 20 37 U 0 -27 D 2 27 U 0 -27 D 0 21 U 4 4
D 6 2 D 4 0 D 6 -2 D 2 -4 D 0 -21 D
 -8 27 U 4 -2 D 2 -4 D 0 -21 D 2 21 U 4 4 D 6 2 D 4 0 D 6 -2 D 2 -4 D 0 -21 D
-8 27 U 4 -2 D 2 -4 D 0 -21 D -50 27 U
 8 0 D -8 -27 U 14 0 D 8 0 U 14 0 D 8 0 U 14 0 D 28 11 U -17 -27 D 18 27 U -17
-27 D 0 27 U -1 -7 D 0 7 D 18 0 D -18 -27 U
 18 0 D 0 8 D -1 -8 D 9 65 U 4 -4 D 4 -6 D 4 -8 D 2 -10 D 0 -8 D -2 -9 D -4 -8
D -4 -6 D -4 -4 D 4 59 U 4 -8 D 2 -6 D
 2 -10 D 0 -8 D -2 -9 D -2 -6 D -4 -8 D 57 33 U 36 0 D -36 -12 U 36 0 D 56 30 U
-6 -2 D -2 -4 D 0 -6 D 2 -4 D 6 -2 D
 8 0 D 6 2 D 2 4 D 0 6 D -2 4 D -6 2 D -8 0 D 0 0 U -4 -2 D -2 -4 D 0 -6 D 2 -4
D 4 -2 D 8 0 U 4 2 D 2 4 D 0 6 D -2 4 D
 -4 2 D -8 -18 U -6 -2 D -2 -2 D -2 -4 D 0 -8 D 2 -3 D 2 -2 D 6 -2 D 8 0 D 6 2
D 2 2 D 2 3 D 0 8 D -2 4 D -2 2 D -6 2 D
 -8 0 U -4 -2 D -2 -2 D -2 -4 D 0 -8 D 2 -3 D 2 -2 D 4 -2 D 8 0 U 4 2 D 2 2 D 2
3 D 0 8 D -2 4 D -2 2 D -4 2 D 26 -19 U
 -2 -2 D 2 -2 D 2 2 D -2 2 D 34 33 U 0 -37 D 2 41 U 0 -41 D 0 41 U -22 -30 D 32
0 D -18 -11 U 14 0 D 14 41 U 0 -12 D
 0 4 U 2 4 D 4 4 D 4 0 D 10 -6 D 4 0 D 2 2 D 2 4 D -26 -4 U 4 2 D 4 0 D 10 -4 D
8 6 U 0 -6 D -2 -6 D -8 -10 D -2 -4 D
 -2 -6 D 0 -9 D 12 29 U -10 -10 D -2 -4 D -2 -6 D 0 -9 D 46 33 U 0 -33 D -16 17
U 32 0 D -32 -17 U 32 0 D 26 41 U
 -6 -2 D -4 -6 D -2 -10 D 0 -6 D 2 -10 D 4 -5 D 6 -2 D 4 0 D 6 2 D 4 5 D 2 10 D
0 6 D -2 10 D -4 6 D -6 2 D -4 0 D
 0 0 U -4 -2 D -2 -2 D -2 -4 D -2 -10 D 0 -6 D 2 -10 D 2 -3 D stroke 1307 1077
moveto 2 -2 D 4 -2 D 4 0 U 4 2 D 2 2 D
 2 3 D 2 10 D 0 6 D -2 10 D -2 4 D -2 2 D -4 2 D 28 -37 U -2 -2 D 2 -2 D 2 2 D
-2 2 D 20 37 U -4 -20 D 0 0 U 4 4 D
 6 2 D 6 0 D 6 -2 D 4 -4 D 2 -6 D 0 -4 D -2 -6 D -4 -3 D -6 -2 D -6 0 D -6 2 D
-2 2 D -2 3 D 0 2 D 2 2 D 2 -2 D -2 -2 D
 14 20 U 4 -2 D 4 -4 D 2 -6 D 0 -4 D -2 -6 D -4 -3 D -4 -2 D -12 41 U 20 0 D
-20 -2 U 10 0 D 10 2 D 28 0 U -6 -2 D
 -4 -6 D -2 -10 D 0 -6 D 2 -10 D 4 -5 D 6 -2 D 4 0 D 6 2 D 4 5 D 2 10 D 0 6 D
-2 10 D -4 6 D -6 2 D -4 0 D 0 0 U -4 -2 D
 -2 -2 D -2 -4 D -2 -10 D 0 -6 D 2 -10 D 2 -3 D 2 -2 D 4 -2 D 4 0 U 4 2 D 2 2 D
2 3 D 2 10 D 0 6 D -2 10 D -2 4 D
 -2 2 D -4 2 D stroke 639 1987 moveto 36 -38 D 37 -38 D 36 -38 D 36 -39 D 37
-38 D 36 -38 D 37 -38 D 36 -39 D 36 -38 D
 37 -38 D 36 -39 D 36 -38 D 37 -38 D 36 -39 D 37 -38 D 36 -38 D 36 -39 D 37 -38
D 36 -39 D 36 -38 D 37 -39 D 36 -38 D
 36 -38 D 37 -39 D 36 -38 D 37 -39 D 36 -38 D 36 -39 D 37 -39 D 36 -38 D 36 -39
D 37 -38 D 36 -39 D 37 -39 D 36 -38 D
 36 -39 D 37 -39 D 36 -38 D 36 -39 D 8 -8 D stroke 655 2159 moveto 20 -21 D 37
-38 D 36 -38 D 36 -39 D 37 -38 D 36 -38 D
 37 -38 D 36 -38 D 36 -39 D 37 -38 D 36 -38 D 36 -38 D 37 -39 D 36 -38 D 37 -38
D 36 -38 D 36 -39 D 37 -38 D 36 -38 D
 36 -39 D 37 -38 D 36 -39 D 36 -38 D 37 -38 D 36 -39 D 37 -38 D 36 -39 D 36 -38
D 37 -38 D 36 -39 D 36 -38 D 37 -39 D
 36 -39 D 36 -38 D 37 -39 D 36 -38 D 37 -39 D 36 -38 D 36 -39 D 37 -39 D 36 -38
D 36 -39 D 37 -39 D 36 -39 D 6 -6 D stroke
 showpage
%%Page: 3
 UGSETUP
%%Trailer
%%Pages: 3
restore
